ESPARGOS: Phase-Coherent WiFi CSI Datasets for Wireless Sensing Research

The use of WiFi signals to sense the physical environment is gaining popularity, with some common applications being motion detection and transmitter localization. Standard-compliant WiFi provides a cost effective, easy and backward-compatible approach to Joint Communication and Sensing and enables a seamless transfer of results from experiments to practical applications. However, most WiFi sensing research is conducted on channel state information (CSI) data from current-generation devices, which are usually not meant for sensing applications and thus lack sufficient spatial diversity or phase synchronization. With ESPARGOS, we previously developed a phase-coherent, real-time capable many-antenna WiFi channel sounder specifically for wireless sensing. We describe how we use ESPARGOS to capture large CSI datasets that we make publicly available. The datasets are extensively documented and labeled, for example with information from reference positioning systems, enabling data-driven and machine learning-based research.

==> fig/csi-plot.tex <==
\begin{tikzpicture}

\pgfplotsset{ylabsh/.style={every axis y label/.style={at={(0,0.5)}, xshift=#1, rotate=90}}}  

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2, x descriptions at=edge bottom, vertical sep=0pt}, ylabsh=-3.5em]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
%xlabel={Subcarrier \(\displaystyle i\)},
xmin=0, xmax=116,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\displaystyle |h_i|$ [dBFS]},
ymin=-37, ymax=0,
ytick style={color=black},
width = 8cm,
height = 3.65cm
]


\addplot [semithick, steelblue31119180]
table {%
0 -13.5469627380371
1 -14.0148782730103
2 -13.989616394043
3 -14.3592691421509
4 -14.797043800354
5 -15.7666873931885
6 -16.4963359832764
7 -17.2913055419922
8 -19.1526107788086
9 -19.9635963439941
10 -21.8548564910889
11 -25.14280128479
12 -28.1303672790527
13 -33.3025856018066
14 -33.7486114501953
15 -30.803638458252
16 -25.4654788970947
17 -22.9719581604004
18 -21.0890159606934
19 -19.083215713501
20 -17.8723011016846
21 -17.1675643920898
22 -15.4205331802368
23 -14.5067367553711
24 -13.6306343078613
25 -12.7764301300049
26 -12.5542449951172
27 -11.5689458847046
28 -11.5039329528809
29 -10.8680095672607
30 -10.5243339538574
31 -10.0452041625977
32 -9.82151222229004
33 -9.63743686676025
34 -9.20610618591309
35 -9.19968032836914
36 -8.91281604766846
37 -8.37573719024658
38 -8.40396404266357
39 -8.23362255096436
40 -7.65119123458862
41 -7.38489055633545
42 -7.1860466003418
43 -6.77967834472656
44 -6.63903188705444
45 -6.35765600204468
46 -5.92325925827026
47 -5.73264646530151
48 -5.35051250457764
49 -5.32678365707397
50 -4.95190715789795
51 -4.57431268692017
52 -4.27195882797241
53 -4.03170299530029
54 -3.81885981559753
55 -3.66536712646484
56 -3.56026911735535
57 -3.44218397140503
58 -3.32333445549011
59 -3.20387244224548
60 -3.08392572402954
61 -2.95225358009338
62 -2.95551180839539
63 -3.04454517364502
64 -2.87154793739319
65 -2.94455671310425
66 -2.98450613021851
67 -2.96787023544312
68 -3.07792472839355
69 -2.99170255661011
70 -3.0552077293396
71 -3.10055828094482
72 -3.32235145568848
73 -3.60844016075134
74 -3.64433145523071
75 -3.54995465278625
76 -3.68940472602844
77 -4.22214984893799
78 -4.33106374740601
79 -4.39046430587769
80 -4.44119930267334
81 -4.70762205123901
82 -4.7286810874939
83 -4.75072717666626
84 -4.77766609191895
85 -4.92747497558594
86 -4.75342750549316
87 -4.70030403137207
88 -4.88765907287598
89 -4.72496795654297
90 -4.80935192108154
91 -4.94969797134399
92 -5.0455379486084
93 -5.0843448638916
94 -5.18203639984131
95 -5.12914705276489
96 -5.32940101623535
97 -5.54936695098877
98 -5.75071096420288
99 -5.9681601524353
100 -6.11807870864868
101 -6.32182312011719
102 -6.67154502868652
103 -6.79265737533569
104 -7.07409191131592
105 -7.58318996429443
106 -7.77471446990967
107 -7.89407968521118
108 -8.2673225402832
109 -8.81498527526855
110 -8.79403686523438
111 -8.50124454498291
112 -9.10505485534668
113 -9.24141407012939
114 -9.15319633483887
115 -9.63604927062988
116 -9.94979095458984
};
\addplot [semithick, darkorange25512714]
table {%
0 -8.30306053161621
1 -8.1861572265625
2 -8.20994567871094
3 -8.21536254882812
4 -8.11346912384033
5 -8.06927108764648
6 -8.00796604156494
7 -8.10409545898438
8 -7.87605714797974
9 -7.94751071929932
10 -7.61264419555664
11 -7.50012874603271
12 -7.51578283309937
13 -7.54335641860962
14 -7.5684061050415
15 -7.1449179649353
16 -7.05949020385742
17 -6.92157983779907
18 -7.07437705993652
19 -6.96687984466553
20 -7.01996994018555
21 -6.84489011764526
22 -6.65488815307617
23 -6.66960048675537
24 -6.59165477752686
25 -6.48805046081543
26 -6.57980823516846
27 -6.53566122055054
28 -6.59105539321899
29 -6.52572917938232
30 -6.50984811782837
31 -6.47735023498535
32 -6.64675188064575
33 -6.665696144104
34 -6.64353275299072
35 -6.77940797805786
36 -6.82695627212524
37 -6.81254768371582
38 -7.06475210189819
39 -7.06155967712402
40 -7.21926259994507
41 -6.99327278137207
42 -7.12485218048096
43 -6.9078893661499
44 -6.99019479751587
45 -6.8987922668457
46 -6.76892995834351
47 -6.84700679779053
48 -6.82775497436523
49 -6.59646987915039
50 -6.61956977844238
51 -6.49230766296387
52 -6.57980918884277
53 -6.42078351974487
54 -6.42856359481812
55 -6.50000953674316
56 -6.33878803253174
57 -6.4155478477478
58 -6.49171161651611
59 -6.56722450256348
60 -6.6420202255249
61 -6.57424879074097
62 -6.72345352172852
63 -6.87647819519043
64 -6.97167301177979
65 -7.33100986480713
66 -7.29642391204834
67 -7.67377853393555
68 -7.75923252105713
69 -8.00482177734375
70 -8.05028438568115
71 -8.38188934326172
72 -8.68089866638184
73 -9.02568626403809
74 -9.07849025726318
75 -9.31551170349121
76 -9.49102783203125
77 -9.76729106903076
78 -10.0632610321045
79 -9.5966739654541
80 -9.64672946929932
81 -9.58029937744141
82 -9.8647928237915
83 -9.59056949615479
84 -9.66549396514893
85 -9.61599540710449
86 -9.39131546020508
87 -9.4768705368042
88 -9.630934715271
89 -9.51069831848145
90 -9.58610439300537
91 -9.59491157531738
92 -9.82973003387451
93 -10.0359992980957
94 -9.71450996398926
95 -10.0500860214233
96 -10.2371215820312
97 -10.4865417480469
98 -10.7898721694946
99 -11.0958271026611
100 -11.2682056427002
101 -11.6806840896606
102 -12.1769199371338
103 -12.3442792892456
104 -12.9596471786499
105 -12.8335666656494
106 -13.1001720428467
107 -12.9994106292725
108 -13.5385494232178
109 -13.5840148925781
110 -13.1444787979126
111 -13.5767002105713
112 -13.3081674575806
113 -13.1125106811523
114 -13.105263710022
115 -13.3245105743408
116 -13.4945678710938
};
\addplot [semithick, forestgreen4416044]
table {%
0 -6.5441312789917
1 -6.52743244171143
2 -6.53143978118896
3 -6.39719867706299
4 -6.60061073303223
5 -6.48496723175049
6 -6.37956380844116
7 -6.51820373535156
8 -6.45716381072998
9 -6.76179695129395
10 -6.49866056442261
11 -6.36804056167603
12 -6.41264963150024
13 -6.53349304199219
14 -6.50403451919556
15 -6.46749448776245
16 -6.39411640167236
17 -6.26460123062134
18 -6.55193901062012
19 -6.49625396728516
20 -6.69728565216064
21 -6.58829164505005
22 -6.54012012481689
23 -6.70733070373535
24 -6.60110998153687
25 -6.6876392364502
26 -6.76957225799561
27 -6.69297933578491
28 -6.86237812042236
29 -6.80271148681641
30 -6.69515132904053
31 -6.79176807403564
32 -6.92381572723389
33 -6.98778390884399
34 -6.97318077087402
35 -6.99228382110596
36 -7.12265253067017
37 -7.0908203125
38 -7.35975551605225
39 -7.46901941299438
40 -7.66174411773682
41 -7.64386415481567
42 -7.8328857421875
43 -8.07202434539795
44 -8.26786041259766
45 -8.63217449188232
46 -8.9010705947876
47 -9.20708084106445
48 -9.83379077911377
49 -10.0789918899536
50 -10.5337314605713
51 -11.0934839248657
52 -11.5128154754639
53 -12.3281812667847
54 -12.8487634658813
55 -13.3486318588257
56 -14.175066947937
57 -15.0274963378906
58 -15.9589681625366
59 -16.9809837341309
60 -18.1045913696289
61 -19.6604194641113
62 -21.2224311828613
63 -23.6522178649902
64 -26.7706298828125
65 -32.8695373535156
66 -33.0224380493164
67 -31.1900424957275
68 -27.369291305542
69 -23.7041435241699
70 -21.309009552002
71 -19.5244922637939
72 -18.2184829711914
73 -16.9797840118408
74 -15.6082248687744
75 -14.5873594284058
76 -13.9849605560303
77 -13.5071811676025
78 -12.9229850769043
79 -12.3097381591797
80 -11.5337553024292
81 -11.1569595336914
82 -11.1677398681641
83 -10.6884241104126
84 -10.4890012741089
85 -10.1224060058594
86 -9.59549999237061
87 -9.40079498291016
88 -9.26978874206543
89 -8.9677791595459
90 -8.82903671264648
91 -8.7229642868042
92 -8.47132873535156
93 -8.46364498138428
94 -8.19713497161865
95 -8.13950729370117
96 -8.12796592712402
97 -8.0152530670166
98 -7.85122966766357
99 -7.77904891967773
100 -7.64552640914917
101 -7.2986216545105
102 -7.33735179901123
103 -7.30804347991943
104 -7.18413782119751
105 -6.89573049545288
106 -6.87404918670654
107 -6.6321496963501
108 -6.39257049560547
109 -6.47771120071411
110 -6.11608076095581
111 -5.97342109680176
112 -5.90121221542358
113 -5.67528438568115
114 -5.57548713684082
115 -5.67861175537109
116 -5.69172286987305
};
\addplot [semithick, crimson2143940]
table {%
0 -5.41286516189575
1 -5.37762069702148
2 -5.20834064483643
3 -5.24639129638672
4 -5.13176441192627
5 -5.32644462585449
6 -5.00520467758179
7 -5.26256847381592
8 -5.25402927398682
9 -5.12350606918335
10 -5.01543760299683
11 -5.11877727508545
12 -5.15154361724854
13 -5.32310676574707
14 -5.52138328552246
15 -5.30480861663818
16 -5.60366201400757
17 -5.31352233886719
18 -5.84055042266846
19 -5.66409301757812
20 -6.14609479904175
21 -6.21957206726074
22 -6.32228946685791
23 -6.52799129486084
24 -6.83963012695312
25 -7.25744152069092
26 -7.43908929824829
27 -7.65272998809814
28 -7.75255966186523
29 -8.45162963867188
30 -8.12091064453125
31 -8.53871917724609
32 -8.60072422027588
33 -8.83196640014648
34 -8.83549785614014
35 -9.0459098815918
36 -9.09139633178711
37 -9.50844860076904
38 -10.1087741851807
39 -10.4917221069336
40 -10.6943588256836
41 -10.5023183822632
42 -11.5333795547485
43 -11.4141798019409
44 -12.0338954925537
45 -12.5207290649414
46 -12.9493675231934
47 -13.6950016021729
48 -14.029275894165
49 -14.3333387374878
50 -14.3325233459473
51 -14.5840845108032
52 -14.6913728713989
53 -14.2527256011963
54 -14.5314388275146
55 -14.1217975616455
56 -13.4229040145874
57 -13.3442630767822
58 -13.2049360275269
59 -13.0105895996094
60 -12.7684593200684
61 -11.9555168151855
62 -12.2389736175537
63 -12.0591049194336
64 -11.9815559387207
65 -12.1433849334717
66 -11.968376159668
67 -12.0852136611938
68 -11.9742479324341
69 -11.8755264282227
70 -11.9358940124512
71 -12.1339712142944
72 -12.1699638366699
73 -12.2462368011475
74 -11.9626197814941
75 -12.1672868728638
76 -12.5060510635376
77 -12.6874885559082
78 -12.9362354278564
79 -12.3333177566528
80 -12.9661312103271
81 -12.8335800170898
82 -13.2997274398804
83 -13.2937860488892
84 -13.3555698394775
85 -13.5942096710205
86 -12.8382930755615
87 -13.1261167526245
88 -12.9214773178101
89 -12.6004619598389
90 -12.4311485290527
91 -12.3104362487793
92 -11.9686393737793
93 -11.5769481658936
94 -10.5353927612305
95 -10.6202182769775
96 -10.264853477478
97 -9.85465431213379
98 -9.55726623535156
99 -9.28800964355469
100 -8.72531509399414
101 -8.65031051635742
102 -8.74587059020996
103 -8.70372676849365
104 -8.77980613708496
105 -8.11916065216064
106 -8.45291996002197
107 -8.00418090820312
108 -8.2691764831543
109 -8.00489044189453
110 -8.0820894241333
111 -8.10362815856934
112 -8.21203422546387
113 -8.20884132385254
114 -8.37465381622314
115 -8.76671409606934
116 -9.23248863220215
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -8.95418262481689
1 -9.29835224151611
2 -9.51480770111084
3 -9.76016044616699
4 -10.2068471908569
5 -10.810546875
6 -10.9533538818359
7 -11.7437610626221
8 -11.7008571624756
9 -12.1167030334473
10 -12.0814189910889
11 -12.0904264450073
12 -11.9973812103271
13 -12.053783416748
14 -11.3726606369019
15 -10.8271217346191
16 -10.0838241577148
17 -9.70601654052734
18 -9.52274513244629
19 -8.73302841186523
20 -8.49838161468506
21 -7.46502161026001
22 -6.98447275161743
23 -6.53204536437988
24 -6.19340896606445
25 -5.91361236572266
26 -5.673095703125
27 -5.4830150604248
28 -5.43524503707886
29 -5.46206569671631
30 -5.07976722717285
31 -5.13281345367432
32 -5.03503084182739
33 -5.08443880081177
34 -4.98748254776001
35 -4.97161436080933
36 -4.92303037643433
37 -4.99503183364868
38 -5.22937059402466
39 -5.19813585281372
40 -5.18288040161133
41 -4.78549146652222
42 -4.90338373184204
43 -4.56172037124634
44 -4.57616996765137
45 -4.52067422866821
46 -4.1795129776001
47 -4.17308807373047
48 -4.01516246795654
49 -3.75250363349915
50 -3.67461085319519
51 -3.53729820251465
52 -3.57874011993408
53 -3.50746393203735
54 -3.35113525390625
55 -3.53671932220459
56 -3.34026670455933
57 -3.47456932067871
58 -3.60687303543091
59 -3.73686647415161
60 -3.86420249938965
61 -3.84500002861023
62 -4.16842174530029
63 -4.48353385925293
64 -4.45869064331055
65 -5.18515682220459
66 -5.49777269363403
67 -5.67126512527466
68 -6.14185571670532
69 -6.40708065032959
70 -6.52567386627197
71 -6.8468976020813
72 -7.01496076583862
73 -7.11931228637695
74 -7.21891021728516
75 -7.22903156280518
76 -7.23205947875977
77 -7.27559518814087
78 -7.47835874557495
79 -7.11342287063599
80 -7.18281745910645
81 -7.11733818054199
82 -7.32545614242554
83 -7.46916770935059
84 -7.68784046173096
85 -7.85557794570923
86 -7.98020839691162
87 -8.31439208984375
88 -8.66827487945557
89 -8.8988151550293
90 -9.40880870819092
91 -9.89217090606689
92 -10.6995534896851
93 -11.47935962677
94 -12.2356901168823
95 -13.3601741790771
96 -14.1932468414307
97 -15.8899803161621
98 -17.0463218688965
99 -19.5056743621826
100 -21.407299041748
101 -24.5907402038574
102 -28.6261940002441
103 -36.5922241210938
104 -34.0984992980957
105 -27.8616218566895
106 -23.3908882141113
107 -20.869499206543
108 -18.972318649292
109 -17.0678787231445
110 -15.4855632781982
111 -14.2550764083862
112 -13.0860528945923
113 -12.2010250091553
114 -11.4450378417969
115 -11.1798210144043
116 -10.5819845199585
};
\addplot [semithick, sienna1408675]
table {%
0 -9.23281764984131
1 -9.35628986358643
2 -9.05805969238281
3 -9.38076400756836
4 -9.20758533477783
5 -9.60713005065918
6 -9.24278450012207
7 -9.65526103973389
8 -9.50513076782227
9 -9.48440647125244
10 -9.30399322509766
11 -9.25497055053711
12 -9.17410755157471
13 -9.04946422576904
14 -9.27666759490967
15 -8.61619472503662
16 -8.67725944519043
17 -8.16357421875
18 -8.61770248413086
19 -8.28334712982178
20 -8.40395832061768
21 -8.4477653503418
22 -8.0735559463501
23 -8.39047718048096
24 -8.52432250976562
25 -8.60419845581055
26 -8.83424949645996
27 -9.05478000640869
28 -9.17360210418701
29 -9.53265953063965
30 -9.31074905395508
31 -9.90326690673828
32 -10.1714172363281
33 -10.3215293884277
34 -10.5937280654907
35 -10.8258485794067
36 -10.7620849609375
37 -11.0707426071167
38 -11.4945135116577
39 -11.6865730285645
40 -11.9003763198853
41 -11.3964881896973
42 -11.5498542785645
43 -10.9736728668213
44 -11.412769317627
45 -11.5284538269043
46 -11.1459064483643
47 -11.1284236907959
48 -11.1989450454712
49 -10.7606801986694
50 -10.9588289260864
51 -10.9413480758667
52 -11.3252553939819
53 -10.5184192657471
54 -10.9240856170654
55 -11.1865901947021
56 -10.7691688537598
57 -10.9025392532349
58 -10.9999771118164
59 -11.0589361190796
60 -11.0778179168701
61 -10.4123115539551
62 -10.6319332122803
63 -10.5032939910889
64 -9.95370769500732
65 -10.2160568237305
66 -9.16749095916748
67 -9.29738140106201
68 -8.81126022338867
69 -8.8595552444458
70 -8.26615810394287
71 -8.39937114715576
72 -7.96042537689209
73 -7.80680704116821
74 -7.52732086181641
75 -7.62119817733765
76 -7.57341575622559
77 -7.5847315788269
78 -8.04597091674805
79 -7.32538747787476
80 -7.86511945724487
81 -7.26467132568359
82 -7.86253356933594
83 -7.74180889129639
84 -7.94152498245239
85 -7.90958023071289
86 -7.64453506469727
87 -7.74287271499634
88 -7.77993726730347
89 -7.63856649398804
90 -7.65106678009033
91 -7.48196697235107
92 -7.02072811126709
93 -7.17937088012695
94 -6.16712379455566
95 -6.24414682388306
96 -6.25397443771362
97 -5.9420371055603
98 -5.89120674133301
99 -5.79487609863281
100 -5.3774995803833
101 -5.25187015533447
102 -5.502366065979
103 -5.62224006652832
104 -5.70075082778931
105 -5.03644943237305
106 -5.56455850601196
107 -4.81405925750732
108 -5.09651947021484
109 -5.1289587020874
110 -4.91862154006958
111 -4.97110843658447
112 -4.88879251480103
113 -4.57084274291992
114 -4.60161972045898
115 -4.83518218994141
116 -5.16287326812744
};
\addplot [semithick, orchid227119194]
table {%
0 -9.75683975219727
1 -10.0411338806152
2 -10.5257720947266
3 -10.762523651123
4 -11.4628009796143
5 -11.7425012588501
6 -12.148045539856
7 -12.677770614624
8 -13.0199604034424
9 -13.6879072189331
10 -13.7864189147949
11 -14.5497407913208
12 -14.7191028594971
13 -14.9097242355347
14 -15.3893489837646
15 -15.9700403213501
16 -16.0116691589355
17 -16.5858135223389
18 -16.4120502471924
19 -16.6817321777344
20 -16.606725692749
21 -16.4402370452881
22 -16.842113494873
23 -16.719409942627
24 -16.43186378479
25 -16.2282695770264
26 -16.3491077423096
27 -15.8849315643311
28 -16.7417507171631
29 -16.17600440979
30 -16.3833103179932
31 -15.6875762939453
32 -15.5307483673096
33 -15.0910482406616
34 -14.8326215744019
35 -14.275089263916
36 -14.434308052063
37 -13.8798704147339
38 -13.7395620346069
39 -13.1057739257812
40 -12.8260431289673
41 -12.6383419036865
42 -12.2819900512695
43 -12.2414665222168
44 -11.8858242034912
45 -11.6455192565918
46 -11.5164670944214
47 -11.3102931976318
48 -10.8041114807129
49 -11.0156574249268
50 -10.6789979934692
51 -10.455714225769
52 -10.1900081634521
53 -10.1212158203125
54 -10.0015068054199
55 -9.6076831817627
56 -9.4781665802002
57 -9.31632900238037
58 -9.14743518829346
59 -8.97250270843506
60 -8.7924861907959
61 -8.40875434875488
62 -8.08208274841309
63 -7.9196138381958
64 -7.59411764144897
65 -7.29859447479248
66 -7.10703086853027
67 -6.87116622924805
68 -6.82752895355225
69 -6.5506796836853
70 -6.49026155471802
71 -6.29312896728516
72 -6.20183992385864
73 -6.20091915130615
74 -6.08905744552612
75 -5.91223621368408
76 -5.92210054397583
77 -6.02076482772827
78 -6.07752084732056
79 -6.11897945404053
80 -5.96912574768066
81 -6.30963325500488
82 -6.27236270904541
83 -6.50158405303955
84 -6.49223899841309
85 -6.57570648193359
86 -6.48585891723633
87 -6.40261220932007
88 -6.42186689376831
89 -6.30011177062988
90 -6.25286960601807
91 -6.17127990722656
92 -6.1634407043457
93 -5.88818550109863
94 -6.12995910644531
95 -5.71180725097656
96 -5.67968940734863
97 -5.68940258026123
98 -5.7680606842041
99 -5.63252401351929
100 -5.73964023590088
101 -5.79301738739014
102 -5.7879638671875
103 -5.87681007385254
104 -6.04079484939575
105 -6.33849143981934
106 -6.48076725006104
107 -6.81420087814331
108 -6.78057861328125
109 -7.11053323745728
110 -7.31896305084229
111 -7.43549728393555
112 -7.60394668579102
113 -7.85718441009521
114 -7.95174503326416
115 -8.29287338256836
116 -8.53099060058594
};
\addplot [semithick, gray127]
table {%
0 -10.7909955978394
1 -11.6916885375977
2 -11.7595157623291
3 -12.9224157333374
4 -13.8147687911987
5 -15.3618412017822
6 -17.078987121582
7 -17.3548069000244
8 -19.3576488494873
9 -20.5239887237549
10 -23.7245407104492
11 -23.6655025482178
12 -24.4474449157715
13 -22.6330680847168
14 -19.8364677429199
15 -16.725980758667
16 -14.5341024398804
17 -13.7100639343262
18 -13.0960130691528
19 -12.2448921203613
20 -11.7539768218994
21 -10.96657371521
22 -10.5059032440186
23 -10.6304759979248
24 -10.9160213470459
25 -10.9060525894165
26 -10.576192855835
27 -11.1365880966187
28 -11.8315029144287
29 -11.7458477020264
30 -11.8587770462036
31 -12.0068855285645
32 -11.6892738342285
33 -11.9179649353027
34 -11.698802947998
35 -11.0769481658936
36 -11.1062917709351
37 -10.4759311676025
38 -10.579381942749
39 -10.2054834365845
40 -9.94283103942871
41 -9.11956691741943
42 -8.89867210388184
43 -8.97040271759033
44 -8.08182716369629
45 -8.03050231933594
46 -8.07781028747559
47 -8.02091789245605
48 -7.99402713775635
49 -7.83224201202393
50 -7.97375297546387
51 -7.89212942123413
52 -7.97954750061035
53 -8.1458740234375
54 -8.52610683441162
55 -8.66777515411377
56 -8.87028026580811
57 -8.88174819946289
58 -8.83758735656738
59 -8.73946189880371
60 -8.59093856811523
61 -8.60455417633057
62 -8.05197906494141
63 -7.65755271911621
64 -7.19043493270874
65 -7.16252708435059
66 -6.76099491119385
67 -6.83838558197021
68 -6.45311784744263
69 -6.28525495529175
70 -6.20705842971802
71 -6.15773773193359
72 -6.07010173797607
73 -6.12752151489258
74 -5.86584997177124
75 -6.08198833465576
76 -6.13511991500854
77 -5.99489307403564
78 -6.4732551574707
79 -6.63185167312622
80 -6.532151222229
81 -6.79463863372803
82 -7.11362552642822
83 -7.56301403045654
84 -7.78918313980103
85 -8.15365505218506
86 -8.27445888519287
87 -8.387939453125
88 -8.80367469787598
89 -9.47573184967041
90 -9.39076614379883
91 -10.154972076416
92 -10.2632827758789
93 -10.6212034225464
94 -10.8281469345093
95 -10.8366222381592
96 -10.6367816925049
97 -10.9537734985352
98 -10.9212112426758
99 -10.9595499038696
100 -10.7746238708496
101 -10.9020919799805
102 -10.4787254333496
103 -10.4809494018555
104 -10.7239418029785
105 -10.959192276001
106 -10.706335067749
107 -10.4730567932129
108 -11.2259941101074
109 -11.0770874023438
110 -11.206262588501
111 -11.0695934295654
112 -10.4643487930298
113 -10.5386552810669
114 -10.177077293396
115 -10.9209671020508
116 -11.2645921707153
};
\addplot [semithick, goldenrod18818934]
table {%
0 -9.19057750701904
1 -9.17306995391846
2 -9.62854480743408
3 -10.0229301452637
4 -10.5256471633911
5 -10.5379467010498
6 -10.6234760284424
7 -10.9830913543701
8 -10.8071632385254
9 -10.9093055725098
10 -10.1753282546997
11 -9.68286323547363
12 -9.32769393920898
13 -8.73299694061279
14 -8.52676391601562
15 -7.75866270065308
16 -7.08445453643799
17 -7.17748069763184
18 -6.83908891677856
19 -6.86140489578247
20 -6.62409973144531
21 -6.59091854095459
22 -6.31530332565308
23 -6.62830305099487
24 -6.66741752624512
25 -6.74741649627686
26 -6.87914657592773
27 -6.96123123168945
28 -7.7921667098999
29 -7.79691314697266
30 -8.6108283996582
31 -8.70708656311035
32 -9.05270957946777
33 -9.59528827667236
34 -10.0725574493408
35 -10.4943265914917
36 -11.3917942047119
37 -11.5997505187988
38 -12.5062942504883
39 -12.8579607009888
40 -13.4587869644165
41 -14.9922170639038
42 -15.5436954498291
43 -17.015266418457
44 -18.1642684936523
45 -19.9764423370361
46 -21.3326416015625
47 -23.6722145080566
48 -27.552303314209
49 -30.768253326416
50 -30.3411388397217
51 -28.1097412109375
52 -22.1858596801758
53 -21.8038539886475
54 -19.3101940155029
55 -17.6939811706543
56 -16.6667003631592
57 -15.5679216384888
58 -14.592643737793
59 -13.7158946990967
60 -12.9195775985718
61 -12.4811248779297
62 -11.7983388900757
63 -11.3851652145386
64 -10.8832340240479
65 -10.6388463973999
66 -10.4484367370605
67 -10.3949527740479
68 -10.576886177063
69 -9.92755317687988
70 -9.83676910400391
71 -9.45802688598633
72 -9.43581390380859
73 -9.28405952453613
74 -8.84370803833008
75 -8.8419828414917
76 -8.62279415130615
77 -8.42695236206055
78 -8.47292518615723
79 -8.43662643432617
80 -7.66752243041992
81 -7.93859434127808
82 -7.58521938323975
83 -7.51184511184692
84 -7.09360361099243
85 -6.85068368911743
86 -6.42562294006348
87 -6.02802562713623
88 -5.63554239273071
89 -5.35395526885986
90 -5.39265441894531
91 -5.05417060852051
92 -5.28105163574219
93 -4.84906387329102
94 -5.12306118011475
95 -4.90530872344971
96 -5.02690267562866
97 -5.17668724060059
98 -5.19592761993408
99 -5.19208240509033
100 -5.59244537353516
101 -5.67074298858643
102 -5.91814756393433
103 -5.96688032150269
104 -6.01633167266846
105 -6.4722843170166
106 -6.42568016052246
107 -6.70657348632812
108 -6.72497510910034
109 -6.88778162002563
110 -7.00113677978516
111 -6.95633316040039
112 -7.21702003479004
113 -7.33205556869507
114 -7.55009078979492
115 -7.78474807739258
116 -7.99534606933594
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -6.58119916915894
1 -6.66153717041016
2 -6.83755016326904
3 -6.73678207397461
4 -6.71090698242188
5 -6.78872394561768
6 -6.7496485710144
7 -6.80723905563354
8 -6.54169082641602
9 -6.46749591827393
10 -6.20457887649536
11 -6.29982900619507
12 -6.04958581924438
13 -6.02547645568848
14 -6.08976459503174
15 -6.04185676574707
16 -5.93577432632446
17 -5.81998300552368
18 -6.08516931533813
19 -5.99096298217773
20 -6.33369064331055
21 -6.45288515090942
22 -6.63838672637939
23 -6.84878921508789
24 -6.89865207672119
25 -7.11332273483276
26 -7.35967683792114
27 -7.61002588272095
28 -7.98477745056152
29 -8.03717136383057
30 -8.03955554962158
31 -7.96940851211548
32 -8.10933399200439
33 -8.22669410705566
34 -8.09579467773438
35 -8.06491088867188
36 -8.01332759857178
37 -7.90073680877686
38 -7.99542808532715
39 -7.84177398681641
40 -7.80516338348389
41 -7.3958306312561
42 -7.24609851837158
43 -6.83926677703857
44 -6.99963760375977
45 -6.81322050094604
46 -6.58837413787842
47 -6.46998453140259
48 -6.42550420761108
49 -6.0538215637207
50 -5.87434339523315
51 -5.63924074172974
52 -5.66487884521484
53 -5.48677968978882
54 -5.43042469024658
55 -5.38069009780884
56 -5.2333025932312
57 -5.37460899353027
58 -5.51723861694336
59 -5.66116571426392
60 -5.80636262893677
61 -5.87656784057617
62 -6.04422092437744
63 -6.41972064971924
64 -6.65612745285034
65 -7.03679943084717
66 -7.0674614906311
67 -7.43321847915649
68 -7.88949918746948
69 -8.20580577850342
70 -8.7863073348999
71 -9.32877159118652
72 -9.8008918762207
73 -10.2011051177979
74 -10.8062353134155
75 -11.6278648376465
76 -12.03293800354
77 -12.9010667800903
78 -13.6883792877197
79 -14.1902170181274
80 -15.1679525375366
81 -15.3890428543091
82 -16.0513725280762
83 -16.1093120574951
84 -16.6351356506348
85 -16.5360240936279
86 -16.1896724700928
87 -16.1763954162598
88 -15.8189487457275
89 -15.3866672515869
90 -15.2724123001099
91 -14.6093044281006
92 -13.9533557891846
93 -13.8414678573608
94 -13.3825006484985
95 -13.1085596084595
96 -12.9011173248291
97 -12.6368045806885
98 -12.3832721710205
99 -11.963508605957
100 -11.3537263870239
101 -11.0568809509277
102 -11.0523338317871
103 -10.7166175842285
104 -10.704197883606
105 -10.1734342575073
106 -10.1957302093506
107 -9.69284248352051
108 -9.45485496520996
109 -9.51960182189941
110 -9.1267557144165
111 -9.24434661865234
112 -9.1966381072998
113 -8.78460693359375
114 -8.72957134246826
115 -8.4083251953125
116 -8.53721141815186
};
\addplot [semithick, steelblue31119180]
table {%
0 -11.0225791931152
1 -10.9982824325562
2 -10.6106872558594
3 -10.1626005172729
4 -10.151538848877
5 -10.0088491439819
6 -9.73668098449707
7 -9.79478073120117
8 -9.42797088623047
9 -8.84574699401855
10 -8.70661163330078
11 -8.60927200317383
12 -8.17753314971924
13 -8.03345584869385
14 -7.91045236587524
15 -8.19747543334961
16 -7.85405254364014
17 -7.95320796966553
18 -7.70796680450439
19 -7.84669208526611
20 -8.14467811584473
21 -8.07562923431396
22 -8.87246227264404
23 -8.43810176849365
24 -8.46626377105713
25 -9.01242637634277
26 -9.51372146606445
27 -9.70354080200195
28 -9.87064170837402
29 -9.98538112640381
30 -10.961784362793
31 -10.681131362915
32 -10.9340620040894
33 -11.1435165405273
34 -11.473427772522
35 -12.1575965881348
36 -12.3293790817261
37 -12.5331315994263
38 -12.3362979888916
39 -12.3053693771362
40 -12.280068397522
41 -12.383412361145
42 -11.9903182983398
43 -11.4004440307617
44 -11.4114475250244
45 -11.3336706161499
46 -11.0822486877441
47 -10.6368265151978
48 -10.3207197189331
49 -10.184513092041
50 -9.71417617797852
51 -10.0897541046143
52 -9.99169254302979
53 -9.73685836791992
54 -9.65533256530762
55 -9.54572486877441
56 -9.91279411315918
57 -10.1215133666992
58 -10.3330345153809
59 -10.5472564697266
60 -10.7640504837036
61 -11.2286615371704
62 -11.376428604126
63 -12.0834178924561
64 -12.474760055542
65 -12.8147602081299
66 -12.9393539428711
67 -12.9447450637817
68 -13.864688873291
69 -14.675012588501
70 -14.7444009780884
71 -15.143985748291
72 -14.8468952178955
73 -14.250226020813
74 -13.7245903015137
75 -13.1923780441284
76 -12.3253974914551
77 -11.8134546279907
78 -11.2066316604614
79 -10.4275970458984
80 -9.84285831451416
81 -9.13639259338379
82 -8.51178550720215
83 -7.95405149459839
84 -7.50432252883911
85 -7.0371036529541
86 -6.76381397247314
87 -6.27065753936768
88 -5.82335996627808
89 -5.70049953460693
90 -5.54163026809692
91 -5.35304927825928
92 -5.23281860351562
93 -5.10792255401611
94 -5.18985080718994
95 -4.78748369216919
96 -4.99113941192627
97 -4.98883152008057
98 -5.17370510101318
99 -5.49251174926758
100 -5.47393321990967
101 -5.73035955429077
102 -5.69790077209473
103 -5.95312595367432
104 -6.22941780090332
105 -6.77874088287354
106 -7.01440715789795
107 -6.73108863830566
108 -7.18511343002319
109 -7.5540828704834
110 -7.57086372375488
111 -7.54640102386475
112 -7.30885028839111
113 -7.24063587188721
114 -6.84144067764282
115 -6.99772548675537
116 -6.99153327941895
};
\addplot [semithick, darkorange25512714]
table {%
0 -10.3319358825684
1 -9.90770816802979
2 -9.6021089553833
3 -9.31314563751221
4 -9.6328125
5 -9.27725410461426
6 -9.57776927947998
7 -9.43523502349854
8 -9.64768505096436
9 -9.62486839294434
10 -9.58170795440674
11 -9.76450634002686
12 -10.0384759902954
13 -10.1821899414062
14 -10.7068338394165
15 -11.0266551971436
16 -11.1775817871094
17 -12.1764841079712
18 -12.7790603637695
19 -13.7738990783691
20 -14.7902412414551
21 -15.5196647644043
22 -16.7672557830811
23 -17.9534358978271
24 -19.4586029052734
25 -22.3137645721436
26 -26.128059387207
27 -28.3260650634766
28 -30.2076435089111
29 -27.2516784667969
30 -23.9274406433105
31 -21.0955429077148
32 -19.2503910064697
33 -17.6643657684326
34 -15.8999195098877
35 -14.9538536071777
36 -13.9015874862671
37 -12.5984802246094
38 -11.8766822814941
39 -10.9915342330933
40 -10.6670532226562
41 -9.84978103637695
42 -9.05457305908203
43 -9.19430255889893
44 -8.35886859893799
45 -7.68219995498657
46 -7.51282787322998
47 -7.08965873718262
48 -6.49649238586426
49 -6.48168468475342
50 -6.07109260559082
51 -5.6465744972229
52 -5.42121505737305
53 -5.4930419921875
54 -5.31001758575439
55 -4.91113090515137
56 -4.80902338027954
57 -4.75010776519775
58 -4.68981218338013
59 -4.62820720672607
60 -4.56536102294922
61 -4.3944673538208
62 -4.35391998291016
63 -4.38112211227417
64 -4.36020517349243
65 -4.38756895065308
66 -4.62152910232544
67 -4.6045241355896
68 -4.98760843276978
69 -4.73433542251587
70 -5.0119457244873
71 -5.09983777999878
72 -5.32668161392212
73 -5.41606616973877
74 -5.34585857391357
75 -5.49311542510986
76 -5.43538618087769
77 -5.57528877258301
78 -5.64164686203003
79 -5.59370899200439
80 -5.29616355895996
81 -5.61681938171387
82 -5.49398422241211
83 -5.68408584594727
84 -5.53384208679199
85 -5.5644359588623
86 -5.42732667922974
87 -5.26397895812988
88 -5.57543087005615
89 -5.36959218978882
90 -5.44288921356201
91 -5.50866413116455
92 -5.71864414215088
93 -5.71630764007568
94 -6.40485382080078
95 -6.25225925445557
96 -6.59713315963745
97 -7.10685634613037
98 -7.3443660736084
99 -7.69509267807007
100 -8.30637550354004
101 -8.45584774017334
102 -9.09239959716797
103 -9.7805004119873
104 -10.4018173217773
105 -11.4129962921143
106 -12.034725189209
107 -13.2415285110474
108 -14.1769104003906
109 -15.4763326644897
110 -17.268970489502
111 -18.0070896148682
112 -20.3043212890625
113 -23.3651084899902
114 -26.8243026733398
115 -30.6063823699951
116 -32.0660018920898
};
\addplot [semithick, forestgreen4416044]
table {%
0 -11.1105298995972
1 -11.3851871490479
2 -11.1846055984497
3 -11.1876392364502
4 -11.0579032897949
5 -10.8911304473877
6 -10.4336214065552
7 -10.638521194458
8 -10.2282094955444
9 -10.2350578308105
10 -9.70459747314453
11 -9.40130615234375
12 -9.37730979919434
13 -9.27506065368652
14 -9.36181449890137
15 -8.68193054199219
16 -8.7496395111084
17 -8.14095973968506
18 -8.6363353729248
19 -8.31275939941406
20 -8.45701313018799
21 -8.06359767913818
22 -7.56031608581543
23 -7.62261390686035
24 -7.47957515716553
25 -7.34692573547363
26 -7.19582939147949
27 -7.33808755874634
28 -7.03967094421387
29 -7.29982089996338
30 -6.4937629699707
31 -6.63325786590576
32 -6.63230609893799
33 -6.51290464401245
34 -6.43844699859619
35 -6.24581813812256
36 -6.08917903900146
37 -6.16252899169922
38 -6.30352544784546
39 -6.25712299346924
40 -6.29546880722046
41 -5.79715776443481
42 -6.21725606918335
43 -5.46917724609375
44 -5.81282329559326
45 -5.72313404083252
46 -5.53539752960205
47 -5.4821400642395
48 -5.60551118850708
49 -5.30066537857056
50 -5.45476150512695
51 -5.47603321075439
52 -5.7297568321228
53 -5.51722574234009
54 -5.75719547271729
55 -6.07240629196167
56 -5.79623794555664
57 -6.13665294647217
58 -6.48971843719482
59 -6.85628890991211
60 -7.23729133605957
61 -7.16155004501343
62 -7.94228363037109
63 -8.16520118713379
64 -8.56875991821289
65 -9.40829181671143
66 -9.31608581542969
67 -10.3433084487915
68 -10.6943130493164
69 -11.3245391845703
70 -12.1684598922729
71 -12.974214553833
72 -13.8686542510986
73 -14.5013065338135
74 -15.7568655014038
75 -17.2380790710449
76 -17.9406394958496
77 -19.4733219146729
78 -21.3213233947754
79 -21.0278129577637
80 -21.4257411956787
81 -20.2625942230225
82 -19.8036727905273
83 -18.3493137359619
84 -17.3948764801025
85 -16.7778854370117
86 -15.7519540786743
87 -15.1901874542236
88 -14.804313659668
89 -14.119722366333
90 -13.7230606079102
91 -13.2299213409424
92 -12.360333442688
93 -12.4436416625977
94 -11.5340843200684
95 -11.5628776550293
96 -11.3317890167236
97 -11.123706817627
98 -10.9590759277344
99 -10.7025623321533
100 -10.1678237915039
101 -10.1293468475342
102 -10.0973176956177
103 -10.1239624023438
104 -10.1160221099854
105 -9.67144393920898
106 -9.98606777191162
107 -9.37471485137939
108 -9.79417896270752
109 -9.72994804382324
110 -9.53126525878906
111 -9.64993667602539
112 -9.65680027008057
113 -9.56661415100098
114 -9.71556854248047
115 -9.91033744812012
116 -10.4634208679199
};
\addplot [semithick, crimson2143940]
table {%
0 -17.5000171661377
1 -17.1564178466797
2 -17.5585193634033
3 -17.1993827819824
4 -17.4294013977051
5 -17.5111103057861
6 -17.7771682739258
7 -17.590238571167
8 -17.7903690338135
9 -17.5513248443604
10 -17.076021194458
11 -17.3505439758301
12 -16.9609851837158
13 -16.4424152374268
14 -16.630054473877
15 -16.2513389587402
16 -15.9021263122559
17 -15.6924362182617
18 -15.0627136230469
19 -14.6963386535645
20 -14.2656030654907
21 -14.0391082763672
22 -14.2718143463135
23 -13.7023210525513
24 -12.9631156921387
25 -12.9869632720947
26 -12.9857015609741
27 -12.5724353790283
28 -12.509521484375
29 -12.3385992050171
30 -12.5060262680054
31 -11.8731384277344
32 -12.0527124404907
33 -11.9381256103516
34 -11.6094303131104
35 -11.9194564819336
36 -11.5839023590088
37 -11.32483959198
38 -11.1408615112305
39 -10.8820104598999
40 -10.6452960968018
41 -10.7831268310547
42 -10.3314094543457
43 -10.1892185211182
44 -10.0991516113281
45 -9.85927104949951
46 -9.75635528564453
47 -9.47424030303955
48 -9.16445350646973
49 -9.11652660369873
50 -8.84135437011719
51 -8.66912651062012
52 -8.62259674072266
53 -8.54032325744629
54 -8.31912612915039
55 -7.82933139801025
56 -7.80481433868408
57 -7.68202209472656
58 -7.55972766876221
59 -7.43798208236694
60 -7.31683254241943
61 -7.02148246765137
62 -6.87901496887207
63 -7.05666160583496
64 -6.96068954467773
65 -7.09692478179932
66 -7.14051818847656
67 -6.95054531097412
68 -7.17470073699951
69 -7.37808513641357
70 -7.5362229347229
71 -7.51422214508057
72 -7.60625171661377
73 -7.49790143966675
74 -7.48774099349976
75 -7.64095067977905
76 -7.39253711700439
77 -7.76378631591797
78 -7.73145961761475
79 -7.7947940826416
80 -7.58743286132812
81 -7.66366910934448
82 -7.55113649368286
83 -7.5837254524231
84 -7.37443923950195
85 -7.38684177398682
86 -7.07641506195068
87 -6.77962064743042
88 -6.6066427230835
89 -6.43248605728149
90 -6.32735443115234
91 -6.11017036437988
92 -6.20502471923828
93 -5.95435857772827
94 -5.8861026763916
95 -5.82191848754883
96 -5.72068786621094
97 -5.89829683303833
98 -5.90129089355469
99 -6.16762447357178
100 -6.1418251991272
101 -6.14909934997559
102 -6.30870628356934
103 -6.62020921707153
104 -6.63358020782471
105 -7.10250854492188
106 -7.1509861946106
107 -7.35886859893799
108 -7.56445360183716
109 -7.77621650695801
110 -7.85644435882568
111 -7.89411926269531
112 -8.36812400817871
113 -8.70975494384766
114 -8.78404998779297
115 -9.50912761688232
116 -9.8792667388916
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -16.8232021331787
1 -15.9127225875854
2 -16.1306228637695
3 -16.0030860900879
4 -15.796103477478
5 -15.1832971572876
6 -15.2324771881104
7 -14.9549713134766
8 -15.1506519317627
9 -15.0974617004395
10 -14.5199031829834
11 -14.3118715286255
12 -14.0053768157959
13 -13.6164035797119
14 -13.6374378204346
15 -13.0418291091919
16 -12.2267379760742
17 -12.3121700286865
18 -12.1839714050293
19 -11.601936340332
20 -11.3118286132812
21 -10.8564100265503
22 -10.4357995986938
23 -10.1245422363281
24 -9.7577486038208
25 -9.72649097442627
26 -9.46730709075928
27 -9.3567008972168
28 -9.91268539428711
29 -9.55145931243896
30 -9.50787830352783
31 -9.54664134979248
32 -9.51111888885498
33 -9.83906841278076
34 -9.61910343170166
35 -9.92784023284912
36 -9.95384788513184
37 -9.99883079528809
38 -10.0346803665161
39 -10.0740089416504
40 -10.4971303939819
41 -10.4586791992188
42 -10.3172149658203
43 -10.7219905853271
44 -10.932599067688
45 -10.9478044509888
46 -11.5230350494385
47 -11.5265321731567
48 -11.8427801132202
49 -12.1705455780029
50 -12.1586036682129
51 -12.4422435760498
52 -12.6708030700684
53 -12.6373252868652
54 -12.5913610458374
55 -12.3733034133911
56 -12.1070470809937
57 -11.8044099807739
58 -11.476146697998
59 -11.1291103363037
60 -10.7692537307739
61 -10.6788768768311
62 -9.97554683685303
63 -10.1778545379639
64 -9.78736305236816
65 -9.68972969055176
66 -9.18641090393066
67 -9.04597663879395
68 -8.95792770385742
69 -8.64507865905762
70 -8.507155418396
71 -8.17421722412109
72 -8.01863574981689
73 -7.86940813064575
74 -7.47750854492188
75 -7.22297191619873
76 -7.05093002319336
77 -6.89805316925049
78 -6.7680287361145
79 -6.37019538879395
80 -6.06361675262451
81 -5.98927879333496
82 -5.7612943649292
83 -5.45558929443359
84 -5.28920555114746
85 -5.13088798522949
86 -4.77249240875244
87 -4.58036231994629
88 -4.46135425567627
89 -4.30684804916382
90 -4.32149457931519
91 -4.21652126312256
92 -4.40842580795288
93 -4.40388059616089
94 -4.54177570343018
95 -4.50886917114258
96 -4.72950506210327
97 -5.04828453063965
98 -5.22021675109863
99 -5.5762939453125
100 -5.91788053512573
101 -6.16209125518799
102 -6.69845199584961
103 -7.09416818618774
104 -7.57820844650269
105 -7.99892950057983
106 -8.42673397064209
107 -8.91434860229492
108 -9.3750467300415
109 -9.74040126800537
110 -10.4043407440186
111 -10.8281669616699
112 -11.0265045166016
113 -11.4859247207642
114 -11.8253936767578
115 -12.8599376678467
116 -13.2164344787598
};
\addplot [semithick, sienna1408675]
table {%
0 -10.2553825378418
1 -10.4254236221313
2 -10.1588840484619
3 -10.3305101394653
4 -9.72923278808594
5 -10.1601505279541
6 -9.4536304473877
7 -9.71557426452637
8 -9.01290321350098
9 -8.84902000427246
10 -8.57155990600586
11 -8.34567451477051
12 -8.14808082580566
13 -8.29972457885742
14 -8.40257549285889
15 -7.69165945053101
16 -7.70215272903442
17 -7.0715856552124
18 -7.45761156082153
19 -6.89711093902588
20 -7.06096267700195
21 -6.75947713851929
22 -6.52422142028809
23 -6.59866428375244
24 -6.49029207229614
25 -6.51344728469849
26 -6.58959007263184
27 -6.72175693511963
28 -6.38350105285645
29 -6.71203565597534
30 -6.06665086746216
31 -6.40036535263062
32 -6.31262874603271
33 -6.46201324462891
34 -6.33324909210205
35 -6.54008293151855
36 -6.23758745193481
37 -6.55198860168457
38 -7.01398134231567
39 -7.0278172492981
40 -7.2774076461792
41 -6.96055316925049
42 -7.52043199539185
43 -6.99287128448486
44 -7.56882572174072
45 -7.91891860961914
46 -7.86433458328247
47 -8.20061302185059
48 -8.95242595672607
49 -8.51242256164551
50 -9.19461250305176
51 -9.24755859375
52 -9.98844718933105
53 -9.2905797958374
54 -10.0505199432373
55 -10.3034477233887
56 -9.98034381866455
57 -10.0368003845215
58 -10.0840816497803
59 -10.1218814849854
60 -10.1499443054199
61 -9.72213554382324
62 -9.94223022460938
63 -9.85341644287109
64 -9.86036396026611
65 -10.2205486297607
66 -9.77448081970215
67 -10.6374645233154
68 -10.011510848999
69 -10.5087375640869
70 -10.1425981521606
71 -10.4892177581787
72 -10.5631294250488
73 -10.499529838562
74 -10.3824100494385
75 -10.3361186981201
76 -10.3587093353271
77 -10.6151371002197
78 -10.8874320983887
79 -10.1736583709717
80 -10.251856803894
81 -9.48785018920898
82 -9.95964431762695
83 -9.34731960296631
84 -9.33201313018799
85 -9.01863861083984
86 -8.16408061981201
87 -8.27182388305664
88 -8.131667137146
89 -7.87210083007812
90 -7.89550685882568
91 -7.98385381698608
92 -7.79407024383545
93 -8.36922836303711
94 -7.322434425354
95 -8.18045997619629
96 -8.43895149230957
97 -8.58292388916016
98 -8.56357574462891
99 -8.84486389160156
100 -8.81406784057617
101 -9.21902179718018
102 -9.71889114379883
103 -9.92228984832764
104 -10.3768720626831
105 -9.584885597229
106 -10.253927230835
107 -9.81439971923828
108 -10.017279624939
109 -10.2467555999756
110 -9.8524169921875
111 -10.1791248321533
112 -10.3179636001587
113 -9.79553031921387
114 -10.1671581268311
115 -10.0834617614746
116 -10.1055908203125
};
\addplot [semithick, orchid227119194]
table {%
0 -13.4342632293701
1 -13.9614019393921
2 -14.5078544616699
3 -15.307225227356
4 -15.8051204681396
5 -15.9741926193237
6 -16.7758903503418
7 -17.0702342987061
8 -17.9263153076172
9 -18.6419486999512
10 -19.3982524871826
11 -20.3988838195801
12 -21.2839698791504
13 -22.2041721343994
14 -23.7939643859863
15 -24.8988876342773
16 -24.8712348937988
17 -23.6388378143311
18 -26.5078582763672
19 -26.9698619842529
20 -26.1340560913086
21 -23.8594741821289
22 -21.6501693725586
23 -20.555534362793
24 -19.09836769104
25 -17.491605758667
26 -16.1378955841064
27 -15.4554100036621
28 -15.1071968078613
29 -13.9135227203369
30 -13.4422969818115
31 -12.7909526824951
32 -11.6559734344482
33 -11.0396213531494
34 -10.5949792861938
35 -10.077205657959
36 -9.7003231048584
37 -9.2450590133667
38 -8.97051334381104
39 -8.50931930541992
40 -8.14933395385742
41 -8.01341247558594
42 -7.30995893478394
43 -7.6500415802002
44 -7.12003803253174
45 -6.71955490112305
46 -6.59629440307617
47 -6.26284694671631
48 -6.18786859512329
49 -5.94464349746704
50 -5.70400238037109
51 -5.41471385955811
52 -5.38095188140869
53 -5.46010875701904
54 -5.10825061798096
55 -4.8464674949646
56 -4.76521348953247
57 -4.70022296905518
58 -4.63226842880249
59 -4.56150341033936
60 -4.48808002471924
61 -4.57153129577637
62 -4.37827634811401
63 -4.54084587097168
64 -4.58119583129883
65 -4.50356721878052
66 -4.56347274780273
67 -4.6593165397644
68 -4.82377576828003
69 -4.73416042327881
70 -4.98941612243652
71 -5.11025524139404
72 -5.18302440643311
73 -5.44151210784912
74 -5.44522285461426
75 -5.50523948669434
76 -5.58936166763306
77 -5.90960931777954
78 -6.25684642791748
79 -6.16934680938721
80 -6.3331503868103
81 -6.45577049255371
82 -6.73166990280151
83 -7.02459049224854
84 -6.94048595428467
85 -7.07689380645752
86 -6.92602443695068
87 -7.23873710632324
88 -7.21261548995972
89 -7.01009178161621
90 -7.09322547912598
91 -7.27030372619629
92 -7.19179916381836
93 -7.19800996780396
94 -7.02523899078369
95 -7.08781623840332
96 -7.11918544769287
97 -7.57261800765991
98 -7.21617412567139
99 -7.32955646514893
100 -7.49857330322266
101 -7.47892665863037
102 -7.48689699172974
103 -7.90120124816895
104 -7.70444488525391
105 -7.64311265945435
106 -7.84238147735596
107 -7.87224197387695
108 -7.95853853225708
109 -7.98522710800171
110 -7.95725440979004
111 -7.88004922866821
112 -8.28764152526855
113 -8.27514457702637
114 -8.27335166931152
115 -8.58677673339844
116 -8.2024040222168
};
\addplot [semithick, gray127]
table {%
0 -9.9202709197998
1 -9.84323406219482
2 -9.62112617492676
3 -9.44363117218018
4 -9.51286697387695
5 -9.65457153320312
6 -9.56861877441406
7 -9.66215515136719
8 -9.63564968109131
9 -9.34457683563232
10 -9.11740493774414
11 -9.29369163513184
12 -9.10467433929443
13 -9.14770698547363
14 -9.29643821716309
15 -8.99892997741699
16 -9.12938690185547
17 -9.10056591033936
18 -9.24916839599609
19 -9.29597473144531
20 -9.39427375793457
21 -9.48927116394043
22 -9.37908554077148
23 -9.40080165863037
24 -9.36067008972168
25 -9.36029529571533
26 -9.39703369140625
27 -9.43162441253662
28 -9.31822872161865
29 -9.15178298950195
30 -9.15844535827637
31 -8.9724235534668
32 -8.7792911529541
33 -8.65358734130859
34 -8.48555183410645
35 -8.47853851318359
36 -8.16375827789307
37 -8.03910064697266
38 -8.06724452972412
39 -7.80879545211792
40 -7.8003511428833
41 -7.64990234375
42 -7.64746189117432
43 -7.20828104019165
44 -7.36770343780518
45 -7.18771362304688
46 -7.17875957489014
47 -6.94764184951782
48 -7.11081504821777
49 -6.76438093185425
50 -6.85873317718506
51 -6.88632488250732
52 -7.00482606887817
53 -6.89334487915039
54 -7.01513242721558
55 -7.19800424575806
56 -7.13598775863647
57 -7.35089302062988
58 -7.57117557525635
59 -7.79711008071899
60 -8.02898502349854
61 -8.00907516479492
62 -8.28509998321533
63 -8.75862312316895
64 -8.7675838470459
65 -9.36069107055664
66 -9.18665027618408
67 -9.79668235778809
68 -10.0550374984741
69 -10.4111862182617
70 -10.6013631820679
71 -11.0529537200928
72 -11.3487958908081
73 -11.6447973251343
74 -12.0382080078125
75 -12.561882019043
76 -13.0783357620239
77 -13.8099327087402
78 -14.3694200515747
79 -14.5315837860107
80 -15.111349105835
81 -15.1609497070312
82 -15.3818492889404
83 -15.2810468673706
84 -15.2688646316528
85 -15.0678157806396
86 -14.6390056610107
87 -14.3021125793457
88 -13.6646728515625
89 -13.3990097045898
90 -12.9314794540405
91 -12.6324882507324
92 -12.2647476196289
93 -12.0849323272705
94 -11.4460582733154
95 -11.4131259918213
96 -11.1831007003784
97 -10.9047212600708
98 -10.7106695175171
99 -10.5836057662964
100 -10.1230001449585
101 -10.0992889404297
102 -10.1875200271606
103 -10.3015670776367
104 -10.3090715408325
105 -10.0809183120728
106 -10.3781232833862
107 -10.0264530181885
108 -10.2631301879883
109 -10.3523406982422
110 -10.3470373153687
111 -10.4147005081177
112 -10.4966449737549
113 -10.3049621582031
114 -10.4077672958374
115 -10.5945892333984
116 -11.0897169113159
};
\addplot [semithick, goldenrod18818934]
table {%
0 -5.29537010192871
1 -5.3328161239624
2 -5.75852203369141
3 -5.46603965759277
4 -6.13840103149414
5 -5.89901208877563
6 -6.22492599487305
7 -6.21449565887451
8 -6.46029472351074
9 -6.61130380630493
10 -6.44626331329346
11 -6.4166522026062
12 -6.47497367858887
13 -6.58512544631958
14 -6.78002452850342
15 -6.89323902130127
16 -6.68784999847412
17 -7.39828586578369
18 -7.56619644165039
19 -7.97961711883545
20 -8.19407653808594
21 -8.85622787475586
22 -9.00179386138916
23 -9.37640190124512
24 -9.85087776184082
25 -10.5044174194336
26 -11.1339550018311
27 -11.7053966522217
28 -12.9410572052002
29 -13.2314414978027
30 -14.755669593811
31 -15.3227119445801
32 -16.2958812713623
33 -17.6065921783447
34 -17.6820411682129
35 -18.4458274841309
36 -19.5341606140137
37 -19.2934951782227
38 -19.3703212738037
39 -18.5177440643311
40 -17.856330871582
41 -16.9317035675049
42 -16.1854152679443
43 -15.468225479126
44 -14.1822624206543
45 -13.7092018127441
46 -13.0018186569214
47 -12.3250665664673
48 -11.986686706543
49 -11.4392585754395
50 -11.1400871276855
51 -10.292064666748
52 -9.74834442138672
53 -10.1128559112549
54 -9.78802108764648
55 -9.45760154724121
56 -9.59906959533691
57 -9.71759033203125
58 -9.83759880065918
59 -9.95912647247314
60 -10.0822067260742
61 -10.5327186584473
62 -10.4217805862427
63 -10.9259815216064
64 -11.0491800308228
65 -11.3034811019897
66 -11.9626569747925
67 -11.7676734924316
68 -12.1909246444702
69 -11.8590183258057
70 -11.9819116592407
71 -11.6290092468262
72 -11.6894102096558
73 -11.8414421081543
74 -11.3827037811279
75 -11.1310882568359
76 -10.705885887146
77 -10.5356607437134
78 -10.359393119812
79 -10.6735601425171
80 -9.99215507507324
81 -10.0634708404541
82 -10.0156259536743
83 -9.82249736785889
84 -9.4117431640625
85 -9.12529373168945
86 -8.97320175170898
87 -8.5757360458374
88 -8.33950519561768
89 -8.05408096313477
90 -7.80822992324829
91 -7.46096420288086
92 -7.8906192779541
93 -7.35933685302734
94 -7.4678111076355
95 -6.99165916442871
96 -6.75490427017212
97 -6.68628215789795
98 -6.47697019577026
99 -6.41367721557617
100 -6.3568286895752
101 -6.28609848022461
102 -6.19792652130127
103 -6.38516521453857
104 -6.22372245788574
105 -6.7170295715332
106 -6.51094818115234
107 -6.86881303787231
108 -6.87477111816406
109 -6.96130323410034
110 -7.03900146484375
111 -6.97719478607178
112 -7.39231586456299
113 -7.1901535987854
114 -7.18323755264282
115 -7.02426958084106
116 -7.36858415603638
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -17.8751411437988
1 -17.8466892242432
2 -17.3739318847656
3 -16.8442649841309
4 -17.5608139038086
5 -19.3451290130615
6 -19.9705123901367
7 -20.7329006195068
8 -19.5955486297607
9 -18.8602180480957
10 -20.9396839141846
11 -21.7990093231201
12 -20.1209487915039
13 -21.0017356872559
14 -20.3988800048828
15 -21.3248805999756
16 -21.3327751159668
17 -20.6597862243652
18 -19.2290515899658
19 -18.3462924957275
20 -18.4404067993164
21 -17.7993927001953
22 -18.2221851348877
23 -17.3465614318848
24 -16.4234962463379
25 -16.3525409698486
26 -15.9454736709595
27 -15.3517608642578
28 -15.1313323974609
29 -14.6785621643066
30 -13.3576879501343
31 -13.424614906311
32 -12.9405193328857
33 -12.456205368042
34 -12.4181499481201
35 -11.804012298584
36 -11.6136798858643
37 -11.3053226470947
38 -11.5173234939575
39 -10.9926280975342
40 -10.8907976150513
41 -10.1045894622803
42 -10.0989170074463
43 -9.85074234008789
44 -9.76570224761963
45 -9.42685604095459
46 -9.3034553527832
47 -9.07008934020996
48 -9.17028522491455
49 -9.07339572906494
50 -8.85190200805664
51 -9.04910087585449
52 -9.15885066986084
53 -9.04921722412109
54 -9.42643070220947
55 -10.2947006225586
56 -10.3556022644043
57 -11.0620632171631
58 -11.8204612731934
59 -12.6362562179565
60 -13.5143413543701
61 -13.7902240753174
62 -14.6947584152222
63 -15.0847721099854
64 -15.269510269165
65 -15.6372947692871
66 -14.6391506195068
67 -14.1667175292969
68 -13.1870031356812
69 -12.7149477005005
70 -11.9056301116943
71 -11.8663864135742
72 -11.163535118103
73 -10.7683429718018
74 -10.3521747589111
75 -10.3309421539307
76 -9.95441436767578
77 -9.96882343292236
78 -10.2658748626709
79 -9.67128753662109
80 -9.66592597961426
81 -9.59683609008789
82 -9.78430271148682
83 -9.6227560043335
84 -9.70252990722656
85 -9.79521656036377
86 -9.87127208709717
87 -9.91144371032715
88 -10.1817464828491
89 -10.3848447799683
90 -10.5537595748901
91 -10.6441764831543
92 -10.6219291687012
93 -10.7441377639771
94 -10.2492599487305
95 -10.4430294036865
96 -10.0998220443726
97 -9.96726131439209
98 -9.93282127380371
99 -9.95761489868164
100 -9.86828422546387
101 -9.76963138580322
102 -9.89803695678711
103 -10.335825920105
104 -10.2719678878784
105 -9.98114967346191
106 -10.1897344589233
107 -9.70564460754395
108 -9.81828498840332
109 -10.0233602523804
110 -9.85447120666504
111 -10.0241270065308
112 -9.98396015167236
113 -9.68020343780518
114 -9.78417301177979
115 -10.1001377105713
116 -9.66087245941162
};
\addplot [semithick, steelblue31119180]
table {%
0 -20.1284046173096
1 -19.437406539917
2 -18.8623390197754
3 -18.0639114379883
4 -17.5758953094482
5 -16.9113025665283
6 -16.2304954528809
7 -15.470290184021
8 -14.8961544036865
9 -14.3287267684937
10 -13.6283302307129
11 -13.2431907653809
12 -12.5301847457886
13 -12.176908493042
14 -11.9540166854858
15 -11.3671636581421
16 -11.0695838928223
17 -10.7354469299316
18 -10.4061298370361
19 -10.0968313217163
20 -10.0021743774414
21 -9.64664459228516
22 -9.44684410095215
23 -9.35402679443359
24 -9.21139335632324
25 -9.28512668609619
26 -9.20028591156006
27 -9.24380302429199
28 -9.2493782043457
29 -9.35789680480957
30 -9.23505592346191
31 -9.21453285217285
32 -9.23130798339844
33 -9.36838626861572
34 -9.30420303344727
35 -9.20935726165771
36 -9.22099304199219
37 -9.24301242828369
38 -9.35009574890137
39 -9.1815242767334
40 -9.07058143615723
41 -8.90233421325684
42 -8.88690662384033
43 -8.37810039520264
44 -8.52994823455811
45 -8.23740863800049
46 -8.05931282043457
47 -7.86532497406006
48 -7.87327766418457
49 -7.65777826309204
50 -7.36595153808594
51 -7.3910493850708
52 -7.36994981765747
53 -7.2535514831543
54 -7.27525043487549
55 -7.31529664993286
56 -7.21892309188843
57 -7.41884803771973
58 -7.6172776222229
59 -7.81354999542236
60 -8.00692176818848
61 -7.92016983032227
62 -8.24355411529541
63 -8.42559623718262
64 -8.45412158966064
65 -8.74111938476562
66 -8.60369491577148
67 -8.70164966583252
68 -8.7721700668335
69 -8.7919979095459
70 -8.72784614562988
71 -8.74955081939697
72 -8.67418098449707
73 -8.64768600463867
74 -8.53161716461182
75 -8.36923694610596
76 -8.22084045410156
77 -8.2484827041626
78 -8.24020767211914
79 -7.76448059082031
80 -7.62088966369629
81 -7.28565311431885
82 -7.25410842895508
83 -7.15682983398438
84 -7.03037357330322
85 -6.82445430755615
86 -6.45020055770874
87 -6.26638460159302
88 -6.1786642074585
89 -5.87667655944824
90 -5.8008770942688
91 -5.6508355140686
92 -5.43713474273682
93 -5.34760856628418
94 -4.88848543167114
95 -4.81581974029541
96 -4.78744697570801
97 -4.75689888000488
98 -4.64666891098022
99 -4.64317512512207
100 -4.41833925247192
101 -4.41845846176147
102 -4.61801147460938
103 -4.67364501953125
104 -4.71483564376831
105 -4.51073741912842
106 -4.83169317245483
107 -4.52812385559082
108 -4.75756692886353
109 -5.01600933074951
110 -4.93214225769043
111 -4.96891927719116
112 -5.08413124084473
113 -5.16469383239746
114 -5.29067277908325
115 -5.62168598175049
116 -6.00995540618896
};
\addplot [semithick, darkorange25512714]
table {%
0 -8.40140247344971
1 -8.77522087097168
2 -8.4044246673584
3 -8.93692207336426
4 -8.17217922210693
5 -8.78526878356934
6 -8.16002082824707
7 -8.57428646087646
8 -8.15795993804932
9 -7.8009090423584
10 -7.64925384521484
11 -7.47916126251221
12 -7.36519575119019
13 -7.38528060913086
14 -7.54472160339355
15 -6.83135318756104
16 -7.30530309677124
17 -6.34475946426392
18 -7.07535696029663
19 -6.39780712127686
20 -6.86681747436523
21 -6.58587837219238
22 -6.18674564361572
23 -6.41812324523926
24 -6.46938133239746
25 -6.66202259063721
26 -6.86564207077026
27 -7.2522029876709
28 -7.3152551651001
29 -8.05427742004395
30 -7.08030414581299
31 -7.72739410400391
32 -7.81549263000488
33 -8.09813594818115
34 -8.00214004516602
35 -8.47626495361328
36 -8.1049919128418
37 -8.47796058654785
38 -8.82390880584717
39 -9.02892971038818
40 -9.57524108886719
41 -8.5219898223877
42 -9.44472408294678
43 -8.33398914337158
44 -9.0693531036377
45 -9.14990520477295
46 -9.00869846343994
47 -9.00404453277588
48 -9.32189464569092
49 -8.39839935302734
50 -8.72920799255371
51 -8.90792751312256
52 -9.55246543884277
53 -8.6518440246582
54 -9.03711318969727
55 -9.63903331756592
56 -9.05011749267578
57 -9.30126190185547
58 -9.55988311767578
59 -9.82643890380859
60 -10.1014337539673
61 -9.57973861694336
62 -10.4103231430054
63 -10.3057708740234
64 -10.4027194976807
65 -11.2219638824463
66 -10.5843029022217
67 -11.3168039321899
68 -10.8468608856201
69 -11.616644859314
70 -11.4027290344238
71 -11.7813320159912
72 -11.8413467407227
73 -11.4856290817261
74 -11.7527904510498
75 -11.7968692779541
76 -11.9273948669434
77 -12.3132476806641
78 -13.0023956298828
79 -12.2353067398071
80 -12.8127746582031
81 -12.1493320465088
82 -13.2562637329102
83 -12.9642734527588
84 -13.1357183456421
85 -13.1002197265625
86 -12.4090366363525
87 -12.7878398895264
88 -13.0418109893799
89 -12.6488342285156
90 -12.7870798110962
91 -13.0554637908936
92 -12.7609176635742
93 -13.5528831481934
94 -11.9534072875977
95 -12.9178476333618
96 -12.9375972747803
97 -13.1558685302734
98 -13.0096607208252
99 -13.4695682525635
100 -12.6792287826538
101 -13.1278600692749
102 -13.6610851287842
103 -14.2044696807861
104 -14.8227138519287
105 -13.8365602493286
106 -14.9334278106689
107 -14.2574796676636
108 -14.8054466247559
109 -15.3888463973999
110 -15.1878309249878
111 -15.8371143341064
112 -16.2200565338135
113 -15.661563873291
114 -16.5451183319092
115 -16.6458950042725
116 -17.9227848052979
};
\addplot [semithick, forestgreen4416044]
table {%
0 -8.01946449279785
1 -8.00728702545166
2 -8.21745491027832
3 -7.81829452514648
4 -7.94951725006104
5 -7.6619348526001
6 -7.55714130401611
7 -7.12375068664551
8 -6.88424062728882
9 -6.73702669143677
10 -6.16992282867432
11 -5.75196838378906
12 -5.44366407394409
13 -5.13710260391235
14 -5.01462364196777
15 -4.81140947341919
16 -4.54637908935547
17 -4.51906776428223
18 -4.3246955871582
19 -4.26680278778076
20 -4.17944669723511
21 -4.14642143249512
22 -4.22443389892578
23 -4.11680793762207
24 -4.10960292816162
25 -4.10370397567749
26 -4.25450277328491
27 -4.36351871490479
28 -4.77857065200806
29 -4.71540641784668
30 -5.10369253158569
31 -5.17171382904053
32 -5.30532598495483
33 -5.551344871521
34 -5.82413244247437
35 -5.86347103118896
36 -6.4568657875061
37 -6.66725540161133
38 -7.05505466461182
39 -7.28670883178711
40 -7.40417003631592
41 -7.97205543518066
42 -8.02180290222168
43 -8.43051815032959
44 -8.76041221618652
45 -9.03887844085693
46 -9.30264854431152
47 -9.70967388153076
48 -10.0596866607666
49 -10.339168548584
50 -10.5655755996704
51 -10.8345584869385
52 -11.0955801010132
53 -11.3231515884399
54 -10.9403038024902
55 -11.0482969284058
56 -11.0500192642212
57 -10.964861869812
58 -10.8729190826416
59 -10.7746458053589
60 -10.6705074310303
61 -10.725643157959
62 -10.273362159729
63 -10.4788122177124
64 -10.6283006668091
65 -10.5392055511475
66 -10.5907936096191
67 -10.2542381286621
68 -10.5573606491089
69 -10.4430637359619
70 -10.4451551437378
71 -10.4596538543701
72 -10.1485109329224
73 -10.2573547363281
74 -9.9685230255127
75 -10.1020421981812
76 -9.74543476104736
77 -9.73865032196045
78 -9.67282676696777
79 -9.60295581817627
80 -9.41850185394287
81 -9.33512115478516
82 -9.12580108642578
83 -9.06655120849609
84 -8.82632827758789
85 -8.7728157043457
86 -8.2037410736084
87 -8.1798734664917
88 -7.99459552764893
89 -7.76794195175171
90 -7.81297874450684
91 -7.56273365020752
92 -7.74197149276733
93 -7.58989810943604
94 -7.6493763923645
95 -7.52258539199829
96 -7.61821842193604
97 -7.95899629592896
98 -8.00002956390381
99 -8.55127334594727
100 -8.78734588623047
101 -9.15751552581787
102 -9.45245742797852
103 -9.95103073120117
104 -10.4685840606689
105 -11.4641199111938
106 -11.8942699432373
107 -12.3925485610962
108 -13.4744787216187
109 -13.8834142684937
110 -14.9098320007324
111 -15.3953828811646
112 -15.8241119384766
113 -16.9306201934814
114 -17.3570728302002
115 -17.2533321380615
116 -17.017505645752
};
\addplot [semithick, crimson2143940]
table {%
0 -8.4202184677124
1 -8.18431758880615
2 -7.97287082672119
3 -7.95027780532837
4 -7.59809494018555
5 -7.38473320007324
6 -7.22610950469971
7 -7.19918251037598
8 -7.03898191452026
9 -6.96035003662109
10 -6.65005111694336
11 -6.54130077362061
12 -6.65636730194092
13 -6.78532075881958
14 -6.91799688339233
15 -6.5801043510437
16 -6.76878213882446
17 -6.75046491622925
18 -7.10359764099121
19 -7.18387651443481
20 -7.43224859237671
21 -7.51466274261475
22 -7.7293643951416
23 -7.83930587768555
24 -7.98473453521729
25 -8.28412055969238
26 -8.55026435852051
27 -8.88129615783691
28 -9.11701965332031
29 -9.33311462402344
30 -9.68872261047363
31 -9.64080905914307
32 -9.87415504455566
33 -10.1548385620117
34 -10.3389596939087
35 -10.6998138427734
36 -10.6108913421631
37 -10.9527950286865
38 -11.1949872970581
39 -11.5633096694946
40 -11.7850828170776
41 -11.7605028152466
42 -12.0320510864258
43 -12.1432647705078
44 -12.5935029983521
45 -12.4535608291626
46 -12.5512752532959
47 -12.6752433776855
48 -12.551947593689
49 -12.4889678955078
50 -12.4263076782227
51 -12.5354862213135
52 -12.9403896331787
53 -12.7572250366211
54 -12.772177696228
55 -12.9922561645508
56 -13.1337404251099
57 -13.5762100219727
58 -13.9861469268799
59 -14.3487730026245
60 -14.6478986740112
61 -14.6638851165771
62 -14.6254138946533
63 -16.2075347900391
64 -15.4522275924683
65 -16.2540340423584
66 -16.1045818328857
67 -16.0443000793457
68 -16.3377170562744
69 -16.3806266784668
70 -16.5063171386719
71 -16.3612213134766
72 -16.3811702728271
73 -15.8393383026123
74 -15.6209182739258
75 -15.4772424697876
76 -15.4471797943115
77 -15.4270076751709
78 -15.5769577026367
79 -15.2994174957275
80 -15.2212953567505
81 -15.099946975708
82 -15.026309967041
83 -15.0408954620361
84 -14.9594354629517
85 -14.8135261535645
86 -14.4635219573975
87 -14.4762468338013
88 -14.6422538757324
89 -14.5435523986816
90 -14.5491619110107
91 -14.8259048461914
92 -15.4294586181641
93 -15.5819234848022
94 -14.7669134140015
95 -15.4308910369873
96 -15.4452819824219
97 -15.6727867126465
98 -15.5656490325928
99 -14.6929264068604
100 -14.7918338775635
101 -14.1862564086914
102 -14.9901094436646
103 -14.7562217712402
104 -14.9042806625366
105 -13.8657417297363
106 -13.6750612258911
107 -13.8920583724976
108 -12.8315458297729
109 -12.8370656967163
110 -12.3154268264771
111 -12.154335975647
112 -12.6569709777832
113 -11.6174688339233
114 -11.4004373550415
115 -10.9812259674072
116 -10.9108276367188
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -7.82577753067017
1 -8.375657081604
2 -8.45010852813721
3 -8.3614673614502
4 -8.68783092498779
5 -8.93446922302246
6 -8.77275657653809
7 -8.92569923400879
8 -8.77257251739502
9 -8.67620277404785
10 -8.46513652801514
11 -8.18747043609619
12 -8.0505895614624
13 -7.73405313491821
14 -7.65298271179199
15 -7.35833740234375
16 -7.06306743621826
17 -6.57594633102417
18 -6.55900526046753
19 -6.09007263183594
20 -5.86547374725342
21 -5.61550664901733
22 -5.34141778945923
23 -5.10513401031494
24 -4.92704010009766
25 -4.78591060638428
26 -4.77340745925903
27 -4.73151969909668
28 -4.83801078796387
29 -4.86528444290161
30 -4.91279602050781
31 -4.94872522354126
32 -5.05402088165283
33 -5.22403240203857
34 -5.32582378387451
35 -5.58556032180786
36 -5.48971748352051
37 -5.9258074760437
38 -5.97818422317505
39 -6.11066865921021
40 -6.49918508529663
41 -6.49820756912231
42 -6.8161940574646
43 -6.65009450912476
44 -7.47553157806396
45 -7.19709968566895
46 -7.49007320404053
47 -7.46938991546631
48 -7.363450050354
49 -7.44811534881592
50 -7.44446706771851
51 -7.49640035629272
52 -7.81499767303467
53 -7.63786888122559
54 -7.57653331756592
55 -7.65506839752197
56 -7.48012065887451
57 -7.58170509338379
58 -7.68439292907715
59 -7.78820943832397
60 -7.89317512512207
61 -8.1215705871582
62 -8.36958694458008
63 -9.16126346588135
64 -9.17251014709473
65 -9.61093425750732
66 -9.76399517059326
67 -10.062557220459
68 -10.7225408554077
69 -11.5191507339478
70 -11.8000841140747
71 -12.3920774459839
72 -12.8115997314453
73 -12.5700702667236
74 -13.6061582565308
75 -14.1737194061279
76 -14.3426332473755
77 -14.4169692993164
78 -14.6684627532959
79 -15.1585521697998
80 -15.0208492279053
81 -15.0178060531616
82 -15.3319263458252
83 -15.1102590560913
84 -15.0747346878052
85 -14.3787393569946
86 -13.6562814712524
87 -13.9568223953247
88 -13.5734634399414
89 -12.6696624755859
90 -12.3138961791992
91 -11.851658821106
92 -11.5881252288818
93 -11.2862396240234
94 -10.4992008209229
95 -10.7533750534058
96 -10.0779705047607
97 -10.3376178741455
98 -9.65839385986328
99 -9.18711566925049
100 -8.94931983947754
101 -8.86692237854004
102 -9.05255317687988
103 -8.70652389526367
104 -8.9518518447876
105 -8.64980411529541
106 -8.78049087524414
107 -8.33032703399658
108 -8.30157470703125
109 -8.05183219909668
110 -8.02316093444824
111 -7.69934177398682
112 -7.88595724105835
113 -7.56133079528809
114 -7.51127958297729
115 -7.22588443756104
116 -7.01053905487061
};
\addplot [semithick, sienna1408675]
table {%
0 -5.99252796173096
1 -5.8015832901001
2 -5.76804685592651
3 -5.74966526031494
4 -5.79432964324951
5 -5.66804933547974
6 -5.91196298599243
7 -5.85303783416748
8 -5.76655626296997
9 -5.93815612792969
10 -5.66666221618652
11 -5.68989324569702
12 -5.6292200088501
13 -5.56504440307617
14 -5.69203090667725
15 -5.42775821685791
16 -5.33048105239868
17 -5.45124769210815
18 -5.5487208366394
19 -5.44072532653809
20 -5.74778938293457
21 -5.81913375854492
22 -6.17281198501587
23 -6.29784297943115
24 -6.43573093414307
25 -6.79943609237671
26 -7.3417911529541
27 -7.72180938720703
28 -8.30501747131348
29 -8.63852310180664
30 -9.31469821929932
31 -9.74414348602295
32 -10.3254737854004
33 -11.1519479751587
34 -11.4422178268433
35 -12.2342777252197
36 -12.8900480270386
37 -13.4648370742798
38 -13.7869300842285
39 -13.7285900115967
40 -13.6088380813599
41 -13.57643699646
42 -13.0233097076416
43 -12.2856245040894
44 -12.0911264419556
45 -11.4448928833008
46 -10.7793350219727
47 -9.97340202331543
48 -9.43763256072998
49 -8.6864185333252
50 -8.2786283493042
51 -7.62285757064819
52 -7.290687084198
53 -6.95298099517822
54 -6.47170495986938
55 -6.17171239852905
56 -5.96196460723877
57 -5.90793371200562
58 -5.84623432159424
59 -5.7772011756897
60 -5.70119333267212
61 -5.60824108123779
62 -5.67939805984497
63 -6.100745677948
64 -6.12008619308472
65 -6.39126777648926
66 -6.47683095932007
67 -6.698326587677
68 -6.99112606048584
69 -7.09281539916992
70 -7.14401006698608
71 -7.2454309463501
72 -7.24212265014648
73 -7.33639621734619
74 -7.32858896255493
75 -7.22159004211426
76 -7.25577878952026
77 -7.61269664764404
78 -7.53555011749268
79 -7.37337350845337
80 -7.32493591308594
81 -7.29717540740967
82 -7.44587469100952
83 -7.32590389251709
84 -7.42983818054199
85 -7.33111000061035
86 -7.14230918884277
87 -7.27852630615234
88 -7.26229619979858
89 -7.16066551208496
90 -7.32011079788208
91 -7.16852569580078
92 -7.29281520843506
93 -7.36245441436768
94 -7.32349634170532
95 -7.44270610809326
96 -7.42889308929443
97 -7.47600841522217
98 -7.58816480636597
99 -7.7765998840332
100 -7.74788331985474
101 -8.01346969604492
102 -8.16164398193359
103 -8.46789264678955
104 -8.45880603790283
105 -8.53923416137695
106 -8.92344284057617
107 -8.88155937194824
108 -9.16183567047119
109 -9.24591064453125
110 -9.15616512298584
111 -9.15712738037109
112 -9.12080383300781
113 -9.11687088012695
114 -9.17143726348877
115 -9.27338027954102
116 -9.50951766967773
};
\addplot [semithick, orchid227119194]
table {%
0 -8.91087245941162
1 -9.08503532409668
2 -9.64980602264404
3 -9.68815612792969
4 -10.2804708480835
5 -10.0283889770508
6 -9.79161643981934
7 -10.0439395904541
8 -9.89726161956787
9 -9.97529220581055
10 -9.55871868133545
11 -9.34843826293945
12 -8.90947723388672
13 -9.12068462371826
14 -8.76461124420166
15 -8.58658981323242
16 -8.22502326965332
17 -8.52595233917236
18 -8.66311073303223
19 -8.70175457000732
20 -8.97154426574707
21 -8.98706817626953
22 -9.11953544616699
23 -9.34290313720703
24 -9.43899345397949
25 -10.3844528198242
26 -10.8061027526855
27 -11.0997152328491
28 -11.9120559692383
29 -12.5845766067505
30 -13.3762559890747
31 -14.0943574905396
32 -14.8324413299561
33 -15.9982213973999
34 -16.945915222168
35 -17.4329605102539
36 -17.8050727844238
37 -17.6849384307861
38 -17.7361736297607
39 -16.1538963317871
40 -15.3492088317871
41 -14.195140838623
42 -12.9481039047241
43 -12.1898221969604
44 -11.0836715698242
45 -10.0265073776245
46 -9.33513164520264
47 -8.6759147644043
48 -7.97342395782471
49 -7.50954914093018
50 -6.84961366653442
51 -6.30670261383057
52 -6.01985359191895
53 -5.98970651626587
54 -5.6481466293335
55 -5.36203384399414
56 -5.39663600921631
57 -5.36938238143921
58 -5.34171056747437
59 -5.31362295150757
60 -5.28513526916504
61 -5.31998920440674
62 -4.97432947158813
63 -5.34040975570679
64 -5.16765308380127
65 -5.12609434127808
66 -5.22118139266968
67 -4.98523664474487
68 -5.10396671295166
69 -4.76581001281738
70 -4.75341367721558
71 -4.56130456924438
72 -4.40903043746948
73 -4.38636302947998
74 -4.29084968566895
75 -4.07321548461914
76 -3.92048144340515
77 -4.04643630981445
78 -3.95194315910339
79 -3.93182468414307
80 -3.69737577438354
81 -3.86479520797729
82 -3.96817898750305
83 -4.0840368270874
84 -4.21425199508667
85 -4.19566917419434
86 -4.13216114044189
87 -4.35264444351196
88 -4.6526026725769
89 -4.63668155670166
90 -4.87366533279419
91 -4.95695304870605
92 -5.33340740203857
93 -5.51974582672119
94 -5.7976655960083
95 -5.92330265045166
96 -6.1504955291748
97 -6.56753921508789
98 -6.60894298553467
99 -6.87333965301514
100 -7.20923185348511
101 -7.29508686065674
102 -7.47743606567383
103 -7.74226903915405
104 -8.00665092468262
105 -8.32345008850098
106 -8.38169097900391
107 -8.66968727111816
108 -8.85989665985107
109 -8.76242542266846
110 -8.63364028930664
111 -8.69599914550781
112 -8.65828800201416
113 -8.70049381256104
114 -8.76240634918213
115 -8.76947402954102
116 -9.06644725799561
};
\addplot [semithick, gray127]
table {%
0 -13.7743291854858
1 -14.5117044448853
2 -15.29234790802
3 -15.4390983581543
4 -16.8201866149902
5 -17.2526817321777
6 -17.297571182251
7 -18.2987937927246
8 -18.0970268249512
9 -18.269287109375
10 -18.7107849121094
11 -19.2733745574951
12 -18.9519424438477
13 -19.1679611206055
14 -19.8040370941162
15 -20.6310195922852
16 -20.6382961273193
17 -20.3640785217285
18 -21.0939388275146
19 -19.4285850524902
20 -19.0263118743896
21 -18.1530914306641
22 -17.9064197540283
23 -16.9936046600342
24 -17.0739574432373
25 -15.348334312439
26 -14.4131736755371
27 -14.1576490402222
28 -13.3636465072632
29 -13.2843894958496
30 -11.7527475357056
31 -11.6734991073608
32 -10.4923458099365
33 -10.1201705932617
34 -9.41627883911133
35 -8.64828014373779
36 -7.98031902313232
37 -7.4448766708374
38 -7.21488428115845
39 -6.73252201080322
40 -6.53410530090332
41 -5.63368368148804
42 -5.32548475265503
43 -5.09287309646606
44 -4.92798328399658
45 -4.88333511352539
46 -4.41719627380371
47 -4.47338533401489
48 -4.44571733474731
49 -4.37534952163696
50 -4.62954330444336
51 -4.47947216033936
52 -4.84061193466187
53 -4.70904874801636
54 -4.94323444366455
55 -5.15025329589844
56 -5.42019653320312
57 -5.72554969787598
58 -6.04126882553101
59 -6.36801528930664
60 -6.70650959014893
61 -6.64114189147949
62 -6.98184061050415
63 -6.95780086517334
64 -7.09343194961548
65 -7.19318771362305
66 -7.06775426864624
67 -7.06810092926025
68 -7.08252048492432
69 -6.98953866958618
70 -6.55005693435669
71 -6.50872182846069
72 -6.38636350631714
73 -6.33966207504272
74 -6.23385810852051
75 -6.16347885131836
76 -6.13611221313477
77 -6.26740264892578
78 -6.27274751663208
79 -6.02807474136353
80 -6.2359504699707
81 -6.18398761749268
82 -6.38720989227295
83 -6.18199872970581
84 -6.45172834396362
85 -6.36230087280273
86 -6.24854373931885
87 -6.53190851211548
88 -6.65188694000244
89 -6.50071716308594
90 -6.83413743972778
91 -6.74219703674316
92 -6.93991613388062
93 -7.22769498825073
94 -7.02582263946533
95 -7.07212972640991
96 -7.36729431152344
97 -7.34487628936768
98 -7.77559995651245
99 -7.69031429290771
100 -7.96709299087524
101 -8.30947589874268
102 -8.6523323059082
103 -8.96077156066895
104 -9.22192287445068
105 -9.01577758789062
106 -9.66404819488525
107 -9.45284271240234
108 -9.88909816741943
109 -10.008641242981
110 -10.3708848953247
111 -10.1833009719849
112 -10.3997325897217
113 -10.5276575088501
114 -10.452898979187
115 -10.9512138366699
116 -11.4308404922485
};
\addplot [semithick, goldenrod18818934]
table {%
0 -8.10762500762939
1 -8.08187484741211
2 -8.26559066772461
3 -8.28760623931885
4 -8.11563777923584
5 -8.3043384552002
6 -8.07966995239258
7 -8.15228843688965
8 -7.7392463684082
9 -7.50886678695679
10 -7.01446533203125
11 -6.72484159469604
12 -6.3084545135498
13 -6.20594549179077
14 -6.12245273590088
15 -5.62094259262085
16 -5.48745632171631
17 -5.18582582473755
18 -5.35631132125854
19 -5.02212619781494
20 -5.03655862808228
21 -4.98624897003174
22 -4.82846832275391
23 -4.96065855026245
24 -4.87944936752319
25 -4.98488712310791
26 -5.00071334838867
27 -5.27516651153564
28 -5.51228332519531
29 -5.51626634597778
30 -5.61395645141602
31 -5.78783082962036
32 -5.94632863998413
33 -6.22783088684082
34 -6.40541458129883
35 -6.68665838241577
36 -7.03848266601562
37 -7.30897617340088
38 -7.79710102081299
39 -7.95689821243286
40 -8.44038391113281
41 -8.53194999694824
42 -9.17773342132568
43 -9.26576137542725
44 -9.82268333435059
45 -10.2949314117432
46 -10.6370830535889
47 -10.934853553772
48 -11.5347242355347
49 -11.7619876861572
50 -12.0104265213013
51 -11.9743709564209
52 -12.1358127593994
53 -12.1341323852539
54 -12.3207321166992
55 -11.8130111694336
56 -11.7469997406006
57 -11.6401214599609
58 -11.5018463134766
59 -11.3351612091064
60 -11.1433744430542
61 -10.6500015258789
62 -10.2692375183105
63 -10.4591827392578
64 -9.84419250488281
65 -10.2322769165039
66 -9.50793743133545
67 -9.49524688720703
68 -9.41393280029297
69 -9.3078441619873
70 -9.1275634765625
71 -9.11454963684082
72 -9.13783645629883
73 -9.00464820861816
74 -8.89889812469482
75 -8.94635677337646
76 -8.63897228240967
77 -8.66975975036621
78 -8.73631286621094
79 -8.71546077728271
80 -8.40084171295166
81 -8.13641548156738
82 -8.31884765625
83 -7.90737247467041
84 -7.77346897125244
85 -7.76497840881348
86 -7.37360286712646
87 -7.33726072311401
88 -7.43229150772095
89 -7.11783885955811
90 -7.01839017868042
91 -7.01132392883301
92 -7.11642837524414
93 -7.30355978012085
94 -6.90632724761963
95 -7.13833713531494
96 -7.08168411254883
97 -7.12395715713501
98 -7.19870758056641
99 -7.32803630828857
100 -7.1420316696167
101 -7.12837505340576
102 -7.31310129165649
103 -7.36012697219849
104 -7.57303762435913
105 -7.38260841369629
106 -7.59916114807129
107 -7.24633646011353
108 -7.54620742797852
109 -7.3764443397522
110 -7.38336658477783
111 -7.45018863677979
112 -7.62754201889038
113 -7.39363193511963
114 -7.59443092346191
115 -7.94775009155273
116 -8.26080989837646
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -9.82695960998535
1 -9.85284328460693
2 -9.27677917480469
3 -9.6547966003418
4 -8.83685684204102
5 -9.13298988342285
6 -8.65048313140869
7 -8.96240139007568
8 -8.61956119537354
9 -8.32837867736816
10 -8.23857688903809
11 -8.21854782104492
12 -8.31010246276855
13 -8.29306030273438
14 -8.88555717468262
15 -8.40144634246826
16 -8.97767162322998
17 -8.39234733581543
18 -9.29396438598633
19 -9.21686744689941
20 -9.86612224578857
21 -10.0020961761475
22 -10.3653297424316
23 -10.6937637329102
24 -10.8829517364502
25 -11.7230796813965
26 -12.1955308914185
27 -12.5105009078979
28 -12.0925798416138
29 -12.7695989608765
30 -11.791205406189
31 -12.0021934509277
32 -11.6912183761597
33 -11.5414123535156
34 -10.9843158721924
35 -11.4091320037842
36 -10.1104974746704
37 -10.1895723342896
38 -10.0226955413818
39 -9.79841041564941
40 -9.66706848144531
41 -8.63144397735596
42 -9.04275131225586
43 -7.65616321563721
44 -8.19161605834961
45 -7.84866046905518
46 -7.49255275726318
47 -7.20657444000244
48 -7.2031774520874
49 -6.23197269439697
50 -6.23888683319092
51 -6.32571744918823
52 -6.71585178375244
53 -5.67681789398193
54 -5.66424798965454
55 -5.7945671081543
56 -5.26493167877197
57 -5.37835884094238
58 -5.48874473571777
59 -5.59577560424805
60 -5.69912433624268
61 -5.09242820739746
62 -5.51888465881348
63 -5.64345264434814
64 -5.57474994659424
65 -6.43936586380005
66 -5.6936559677124
67 -6.32155609130859
68 -5.97458600997925
69 -6.74626588821411
70 -6.45487403869629
71 -6.82693767547607
72 -7.0712776184082
73 -6.53757190704346
74 -6.83198404312134
75 -7.14031982421875
76 -7.18948650360107
77 -7.57608032226562
78 -7.80161380767822
79 -7.19287633895874
80 -7.70376300811768
81 -7.0316686630249
82 -7.6005392074585
83 -7.27902507781982
84 -7.53351736068726
85 -7.62224864959717
86 -7.05408191680908
87 -7.34672927856445
88 -7.56329488754272
89 -7.51751470565796
90 -7.81609964370728
91 -8.01797008514404
92 -7.76768779754639
93 -8.57486343383789
94 -7.49419212341309
95 -8.27579116821289
96 -8.3766450881958
97 -8.68387126922607
98 -8.35126686096191
99 -9.04928302764893
100 -8.48765277862549
101 -9.10461235046387
102 -9.63965606689453
103 -10.1341638565063
104 -10.7060623168945
105 -9.9623498916626
106 -11.1365795135498
107 -10.4233112335205
108 -11.2932510375977
109 -11.8517017364502
110 -11.9276990890503
111 -12.4272575378418
112 -13.0267343521118
113 -12.9183483123779
114 -13.6675109863281
115 -14.5399141311646
116 -15.7112417221069
};
\addplot [semithick, steelblue31119180]
table {%
0 -7.09671688079834
1 -6.95318412780762
2 -7.01865386962891
3 -6.87039852142334
4 -6.96549415588379
5 -6.91798973083496
6 -6.89873218536377
7 -6.84046983718872
8 -6.8486270904541
9 -6.99188041687012
10 -6.80665063858032
11 -6.66200542449951
12 -6.75773191452026
13 -6.82519435882568
14 -6.84918975830078
15 -6.71115398406982
16 -6.59606409072876
17 -6.68465089797974
18 -6.79396200180054
19 -6.78571653366089
20 -6.80313205718994
21 -6.81976699829102
22 -6.89686298370361
23 -6.97040987014771
24 -6.87106847763062
25 -6.97061157226562
26 -6.99865102767944
27 -6.92657566070557
28 -7.01991653442383
29 -6.99801635742188
30 -6.92325353622437
31 -6.72383308410645
32 -6.68441581726074
33 -6.595627784729
34 -6.3530387878418
35 -6.5170726776123
36 -6.28895807266235
37 -6.3087797164917
38 -6.13528490066528
39 -5.83287954330444
40 -5.78605127334595
41 -5.75759840011597
42 -5.69059896469116
43 -5.25525140762329
44 -5.70311307907104
45 -5.50645637512207
46 -5.50352811813354
47 -5.31788635253906
48 -5.0919337272644
49 -5.19787836074829
50 -5.21468448638916
51 -5.20265340805054
52 -5.3821587562561
53 -5.3413872718811
54 -5.07229852676392
55 -5.14965343475342
56 -5.19922256469727
57 -5.33881902694702
58 -5.47582912445068
59 -5.60985803604126
60 -5.74048089981079
61 -5.90741443634033
62 -6.07270336151123
63 -6.72448873519897
64 -6.59722280502319
65 -7.20371675491333
66 -6.88192653656006
67 -7.05935525894165
68 -7.59578132629395
69 -8.06992435455322
70 -8.38292026519775
71 -8.6496639251709
72 -9.01832008361816
73 -8.71101188659668
74 -9.4310302734375
75 -9.91388511657715
76 -9.80161762237549
77 -10.1404094696045
78 -10.3826904296875
79 -11.1300678253174
80 -11.5272331237793
81 -11.6004657745361
82 -11.7840118408203
83 -12.0286350250244
84 -12.4774656295776
85 -12.9973373413086
86 -13.8240356445312
87 -13.9603614807129
88 -14.089183807373
89 -15.2794609069824
90 -15.9509296417236
91 -16.4454803466797
92 -16.3086185455322
93 -17.3213386535645
94 -19.8072032928467
95 -19.2212657928467
96 -20.4476203918457
97 -21.0772113800049
98 -22.4724369049072
99 -24.3316650390625
100 -24.2224903106689
101 -23.6065711975098
102 -23.6126174926758
103 -22.7121429443359
104 -21.9407653808594
105 -21.6147232055664
106 -21.4467620849609
107 -21.2921161651611
108 -18.8845729827881
109 -18.9795875549316
110 -17.9302444458008
111 -18.0885944366455
112 -18.7659683227539
113 -17.6121158599854
114 -17.4766464233398
115 -15.9786596298218
116 -15.434684753418
};
\addplot [semithick, darkorange25512714]
table {%
0 -14.9199409484863
1 -14.8567724227905
2 -14.5441074371338
3 -13.7895107269287
4 -13.5141038894653
5 -13.5480670928955
6 -12.9534320831299
7 -13.0073909759521
8 -12.1902284622192
9 -11.6317224502563
10 -11.3252964019775
11 -11.4102039337158
12 -10.8813047409058
13 -10.1708106994629
14 -10.5069551467896
15 -9.79108428955078
16 -9.91633224487305
17 -9.6421422958374
18 -9.35629844665527
19 -9.20550441741943
20 -9.40696144104004
21 -9.61636447906494
22 -10.0637826919556
23 -10.1488876342773
24 -10.1586284637451
25 -10.6122827529907
26 -10.80406665802
27 -11.2541198730469
28 -10.9093952178955
29 -11.2877635955811
30 -11.4577674865723
31 -11.1467065811157
32 -10.7516040802002
33 -10.6852874755859
34 -10.2965888977051
35 -10.3984851837158
36 -9.9990406036377
37 -9.48734760284424
38 -9.20862483978271
39 -8.84379863739014
40 -8.76137447357178
41 -8.35268974304199
42 -8.68492603302002
43 -7.91153812408447
44 -8.33601856231689
45 -8.07264232635498
46 -8.04512786865234
47 -7.96385097503662
48 -7.5816478729248
49 -7.51921224594116
50 -7.46344947814941
51 -7.36771965026855
52 -7.50489950180054
53 -7.06108283996582
54 -6.70352506637573
55 -6.61818695068359
56 -6.32312393188477
57 -6.32425355911255
58 -6.32454633712769
59 -6.32400417327881
60 -6.32262420654297
61 -6.06770896911621
62 -6.25804138183594
63 -6.51342105865479
64 -6.52252769470215
65 -6.98182487487793
66 -6.65667486190796
67 -7.02260398864746
68 -7.09548234939575
69 -7.40081691741943
70 -7.44816064834595
71 -7.48804044723511
72 -7.64713335037231
73 -7.56347465515137
74 -7.80189275741577
75 -7.8928394317627
76 -7.79330921173096
77 -7.91729259490967
78 -8.01619338989258
79 -7.76898193359375
80 -7.68886184692383
81 -7.37984180450439
82 -7.71512269973755
83 -7.70249938964844
84 -7.77587985992432
85 -7.72461318969727
86 -7.80984306335449
87 -7.86143684387207
88 -8.05901718139648
89 -8.14992523193359
90 -8.31403064727783
91 -8.52667045593262
92 -8.24630928039551
93 -8.83740615844727
94 -8.86977386474609
95 -9.46956157684326
96 -9.62494945526123
97 -10.1830425262451
98 -10.3633327484131
99 -11.1120042800903
100 -11.3224411010742
101 -11.8117771148682
102 -12.0293617248535
103 -12.2716865539551
104 -12.8029069900513
105 -12.5378322601318
106 -13.0141410827637
107 -12.8978691101074
108 -13.1281862258911
109 -13.2480010986328
110 -13.3487148284912
111 -13.584680557251
112 -13.9784259796143
113 -13.93918800354
114 -14.6304340362549
115 -15.1424751281738
116 -15.4592342376709
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier Index \(\displaystyle n\)},
xmin=0, xmax=116,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathrm{arg}\left\{h_i\right\}$ [rad]},
ymin=-8, ymax=8,
ytick style={color=black},
width = 8cm,
height = 3.65cm
]

\addplot [semithick, steelblue31119180]
table {%
0 0.435413390398026
1 0.386337161064148
2 0.423628717660904
3 0.349565178155899
4 0.325155556201935
5 0.279701441526413
6 0.209606379270554
7 0.210292115807533
8 0.238991916179657
9 0.118216566741467
10 0.0252142120152712
11 0.0235335845500231
12 0.24103356897831
13 1.08229410648346
14 1.64778709411621
15 2.3615140914917
16 2.65793371200562
17 2.49881172180176
18 2.65767908096313
19 2.62055420875549
20 2.66707634925842
21 2.59725213050842
22 2.54266095161438
23 2.50791120529175
24 2.53242135047913
25 2.45297789573669
26 2.44115114212036
27 2.3766393661499
28 2.40003347396851
29 2.37467432022095
30 2.33417844772339
31 2.32891750335693
32 2.272700548172
33 2.27480888366699
34 2.25711250305176
35 2.23604106903076
36 2.1895546913147
37 2.14920711517334
38 2.18475818634033
39 2.15615224838257
40 2.18488526344299
41 2.13303089141846
42 2.12300705909729
43 2.14350032806396
44 2.09620714187622
45 2.09332418441772
46 2.0744457244873
47 2.05870294570923
48 2.05688905715942
49 2.05371928215027
50 2.02545213699341
51 2.00866174697876
52 1.99608635902405
53 1.98035824298859
54 1.98182535171509
55 1.96317005157471
56 1.96487045288086
57 1.94809973239899
58 1.93178021907806
59 1.91590225696564
60 1.90045619010925
61 1.85269927978516
62 1.80926501750946
63 1.79361057281494
64 1.77368092536926
65 1.74980616569519
66 1.74497699737549
67 1.7237297296524
68 1.68078172206879
69 1.64411413669586
70 1.6179393529892
71 1.57947754859924
72 1.5735297203064
73 1.54028844833374
74 1.50881052017212
75 1.48017311096191
76 1.50075042247772
77 1.48011445999146
78 1.47264504432678
79 1.45688593387604
80 1.44095981121063
81 1.44779562950134
82 1.4183737039566
83 1.43941569328308
84 1.44850945472717
85 1.44000113010406
86 1.37314200401306
87 1.36838245391846
88 1.36798131465912
89 1.30600070953369
90 1.30444240570068
91 1.31106197834015
92 1.30718302726746
93 1.27915239334106
94 1.22504675388336
95 1.26308810710907
96 1.23068642616272
97 1.20896434783936
98 1.20761656761169
99 1.15973079204559
100 1.14166104793549
101 1.14757287502289
102 1.17341339588165
103 1.1402313709259
104 1.14576172828674
105 1.09984922409058
106 1.12200689315796
107 1.1505184173584
108 1.12554550170898
109 1.14938652515411
110 1.147465467453
111 1.15008985996246
112 1.18224835395813
113 1.16093635559082
114 1.15328049659729
115 1.12687802314758
116 1.1372663974762
};
\addplot [semithick, darkorange25512714]
table {%
0 2.78890943527222
1 2.74812984466553
2 2.72208452224731
3 2.69005155563354
4 2.65316414833069
5 2.62510013580322
6 2.58642363548279
7 2.55711841583252
8 2.5428626537323
9 2.52641367912292
10 2.49206709861755
11 2.44581174850464
12 2.45785522460938
13 2.42125654220581
14 2.42482733726501
15 2.38923287391663
16 2.35581922531128
17 2.34727716445923
18 2.33287382125854
19 2.30845212936401
20 2.27094984054565
21 2.24531936645508
22 2.20366287231445
23 2.18425679206848
24 2.17811608314514
25 2.12799024581909
26 2.09334516525269
27 2.06497383117676
28 2.06792330741882
29 2.0288348197937
30 1.94848680496216
31 1.96278440952301
32 1.92301321029663
33 1.88884246349335
34 1.87288355827332
35 1.84972965717316
36 1.78121590614319
37 1.74930858612061
38 1.75984728336334
39 1.71072351932526
40 1.71002280712128
41 1.68871963024139
42 1.67909407615662
43 1.66662645339966
44 1.62476766109467
45 1.63340973854065
46 1.61812400817871
47 1.57615315914154
48 1.58541357517242
49 1.55643153190613
50 1.53141021728516
51 1.51630938053131
52 1.51862037181854
53 1.48138916492462
54 1.47153091430664
55 1.4509916305542
56 1.44651436805725
57 1.43452930450439
58 1.4223313331604
59 1.40991854667664
60 1.39728915691376
61 1.34365618228912
62 1.31327176094055
63 1.28235054016113
64 1.26387584209442
65 1.25796175003052
66 1.23333430290222
67 1.23020994663239
68 1.18098831176758
69 1.16871440410614
70 1.16222822666168
71 1.12005162239075
72 1.12311911582947
73 1.10915195941925
74 1.10225284099579
75 1.07222926616669
76 1.0953266620636
77 1.09782862663269
78 1.11799573898315
79 1.11219811439514
80 1.09792733192444
81 1.10432457923889
82 1.06980860233307
83 1.08793079853058
84 1.07752084732056
85 1.0585972070694
86 0.996588468551636
87 0.972176909446716
88 0.962438464164734
89 0.911108732223511
90 0.882985949516296
91 0.862604856491089
92 0.886653780937195
93 0.852656245231628
94 0.776781737804413
95 0.815641462802887
96 0.774430632591248
97 0.745296537876129
98 0.732792556285858
99 0.702198266983032
100 0.664723217487335
101 0.679014980792999
102 0.723350167274475
103 0.71075028181076
104 0.746353924274445
105 0.726045548915863
106 0.757860839366913
107 0.775715708732605
108 0.774297118186951
109 0.797825515270233
110 0.832172036170959
111 0.82489675283432
112 0.907329559326172
113 0.8631671667099
114 0.851139724254608
115 0.85704106092453
116 0.831484794616699
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.073390394449234
1 -0.0897548869252205
2 -0.0647398307919502
3 -0.0599831864237785
4 -0.0456739664077759
5 -0.039937250316143
6 -0.0248990245163441
7 -0.0181409306824207
8 0.0175929386168718
9 0.00680074747651815
10 0.022681899368763
11 0.037125002592802
12 0.0756628140807152
13 0.0942360833287239
14 0.120382234454155
15 0.12446503341198
16 0.142412856221199
17 0.158887356519699
18 0.181231945753098
19 0.213303297758102
20 0.229811549186707
21 0.262743145227432
22 0.262959778308868
23 0.286145985126495
24 0.322418928146362
25 0.307908743619919
26 0.343528240919113
27 0.360332489013672
28 0.396352738142014
29 0.396094083786011
30 0.393606066703796
31 0.432341903448105
32 0.43942666053772
33 0.442091286182404
34 0.462778687477112
35 0.482398152351379
36 0.436296939849854
37 0.416167318820953
38 0.455511391162872
39 0.43448606133461
40 0.456642091274261
41 0.4383305311203
42 0.43465393781662
43 0.435206204652786
44 0.418285191059113
45 0.448696583509445
46 0.433093935251236
47 0.407088607549667
48 0.482698202133179
49 0.460876286029816
50 0.475193381309509
51 0.458359897136688
52 0.495388269424438
53 0.503404498100281
54 0.545774102210999
55 0.554861485958099
56 0.573074042797089
57 0.607152581214905
58 0.649004995822906
59 0.70142126083374
60 0.768544852733612
61 0.76554137468338
62 0.89775288105011
63 0.806032180786133
64 0.981926023960114
65 1.23863399028778
66 1.95950448513031
67 2.97214984893799
68 3.37344741821289
69 3.45399117469788
70 3.58486557006836
71 3.52704882621765
72 3.63314509391785
73 3.59050512313843
74 3.56550025939941
75 3.59863519668579
76 3.59888124465942
77 3.61268186569214
78 3.62334871292114
79 3.6267557144165
80 3.62944841384888
81 3.63674926757812
82 3.59412026405334
83 3.63461256027222
84 3.64318990707397
85 3.65103960037231
86 3.64092564582825
87 3.63190221786499
88 3.64483499526978
89 3.63912057876587
90 3.6601185798645
91 3.66695737838745
92 3.71462726593018
93 3.7169291973114
94 3.72293424606323
95 3.79180979728699
96 3.79353022575378
97 3.82440519332886
98 3.86864805221558
99 3.9034857749939
100 3.9012565612793
101 3.93191528320312
102 3.96357989311218
103 4.0077166557312
104 4.02477645874023
105 4.04935073852539
106 4.07607650756836
107 4.08447504043579
108 4.10995578765869
109 4.13661670684814
110 4.16529273986816
111 4.16704654693604
112 4.1956033706665
113 4.18974828720093
114 4.18759107589722
115 4.18950748443604
116 4.20449542999268
};
\addplot [semithick, crimson2143940]
table {%
0 -0.533977746963501
1 -0.53466796875
2 -0.494990438222885
3 -0.495678961277008
4 -0.488703310489655
5 -0.479226559400558
6 -0.480604916810989
7 -0.48484143614769
8 -0.445053458213806
9 -0.457218647003174
10 -0.46337366104126
11 -0.468484848737717
12 -0.445132464170456
13 -0.443038582801819
14 -0.415225654840469
15 -0.440078765153885
16 -0.435654848814011
17 -0.423455536365509
18 -0.420872181653976
19 -0.41603747010231
20 -0.429007828235626
21 -0.424751430749893
22 -0.436656385660172
23 -0.457064211368561
24 -0.417159527540207
25 -0.454005897045135
26 -0.419894099235535
27 -0.42743706703186
28 -0.39200234413147
29 -0.38078173995018
30 -0.411839932203293
31 -0.376115411520004
32 -0.387648612260818
33 -0.401394695043564
34 -0.412560880184174
35 -0.43264102935791
36 -0.500084757804871
37 -0.551784336566925
38 -0.591185569763184
39 -0.661348879337311
40 -0.676375567913055
41 -0.709662914276123
42 -0.796418964862823
43 -0.846621334552765
44 -0.965669631958008
45 -1.01119494438171
46 -1.12366664409637
47 -1.26522433757782
48 -1.33811616897583
49 -1.53815031051636
50 -1.64809167385101
51 -1.81131875514984
52 -1.95332932472229
53 -2.0454740524292
54 -2.20301365852356
55 -2.39696645736694
56 -2.45781636238098
57 -2.54335856437683
58 -2.62677574157715
59 -2.70704245567322
60 -2.783367395401
61 -2.84809494018555
62 -2.93133783340454
63 -2.9788064956665
64 -3.00030136108398
65 -3.04953145980835
66 -3.01124501228333
67 -3.07485103607178
68 -3.09628891944885
69 -3.0921413898468
70 -3.07902669906616
71 -3.09794592857361
72 -3.08166217803955
73 -3.08077120780945
74 -3.14131283760071
75 -3.13070297241211
76 -3.08020925521851
77 -3.04817891120911
78 -3.01357221603394
79 -2.99342656135559
80 -2.97157073020935
81 -2.92047452926636
82 -2.92808699607849
83 -2.79775047302246
84 -2.81026792526245
85 -2.71452927589417
86 -2.7262179851532
87 -2.63652801513672
88 -2.56422710418701
89 -2.56519770622253
90 -2.51451921463013
91 -2.45036268234253
92 -2.32983016967773
93 -2.31968021392822
94 -2.34116220474243
95 -2.21876454353333
96 -2.22601556777954
97 -2.22908449172974
98 -2.19910335540771
99 -2.21572279930115
100 -2.24635910987854
101 -2.25617265701294
102 -2.20245504379272
103 -2.20830917358398
104 -2.20525479316711
105 -2.21563863754272
106 -2.21731901168823
107 -2.19056010246277
108 -2.24032425880432
109 -2.2324378490448
110 -2.22008347511292
111 -2.22122192382812
112 -2.17962646484375
113 -2.23122429847717
114 -2.2322416305542
115 -2.26146221160889
116 -2.28731489181519
};
\addplot [semithick, mediumpurple148103189]
table {%
0 1.89692497253418
1 1.87377345561981
2 1.89717781543732
3 1.87568199634552
4 1.88639748096466
5 1.88897621631622
6 1.91682386398315
7 1.95276594161987
8 2.03339719772339
9 2.05725622177124
10 2.10921430587769
11 2.16831207275391
12 2.29634213447571
13 2.35529279708862
14 2.42411017417908
15 2.44193339347839
16 2.47799587249756
17 2.5294771194458
18 2.53794598579407
19 2.59056305885315
20 2.58780598640442
21 2.57751965522766
22 2.51876831054688
23 2.49814510345459
24 2.48774528503418
25 2.42931222915649
26 2.40199661254883
27 2.37211132049561
28 2.38213300704956
29 2.3420307636261
30 2.28754544258118
31 2.27518463134766
32 2.26349186897278
33 2.22884178161621
34 2.21298551559448
35 2.17786955833435
36 2.1171452999115
37 2.08618569374084
38 2.09621858596802
39 2.07994914054871
40 2.07515859603882
41 2.09677982330322
42 2.07256293296814
43 2.07297563552856
44 2.04755210876465
45 2.05827522277832
46 2.04932546615601
47 2.00864267349243
48 2.03925180435181
49 1.98559665679932
50 1.95763683319092
51 1.94111096858978
52 1.93370735645294
53 1.89547097682953
54 1.86975920200348
55 1.85232579708099
56 1.83980357646942
57 1.81856310367584
58 1.7966605424881
59 1.77408647537231
60 1.75083339214325
61 1.69739317893982
62 1.67330455780029
63 1.65083599090576
64 1.63217723369598
65 1.62411212921143
66 1.63900768756866
67 1.64665102958679
68 1.63180148601532
69 1.61288452148438
70 1.62311542034149
71 1.60233294963837
72 1.64963257312775
73 1.65666842460632
74 1.64340794086456
75 1.59657633304596
76 1.65536916255951
77 1.62919962406158
78 1.61963760852814
79 1.59583163261414
80 1.57296514511108
81 1.56385636329651
82 1.49066269397736
83 1.48688781261444
84 1.45597350597382
85 1.41033661365509
86 1.30413591861725
87 1.2506959438324
88 1.20031929016113
89 1.13447153568268
90 1.09213280677795
91 1.02958035469055
92 1.01978397369385
93 0.960333645343781
94 0.866361260414124
95 0.864906191825867
96 0.825758278369904
97 0.766253769397736
98 0.682195723056793
99 0.60298091173172
100 0.640716552734375
101 0.498121321201324
102 0.40630230307579
103 -0.142660945653915
104 -1.67278909683228
105 -2.23999261856079
106 -2.37719106674194
107 -2.49349451065063
108 -2.57253432273865
109 -2.60762166976929
110 -2.70205354690552
111 -2.7376081943512
112 -2.78575825691223
113 -2.87400197982788
114 -2.94152736663818
115 -2.99522852897644
116 -3.08666658401489
};
\addplot [semithick, sienna1408675]
table {%
0 1.34417653083801
1 1.29732775688171
2 1.3184072971344
3 1.2959189414978
4 1.33969235420227
5 1.31025981903076
6 1.34568464756012
7 1.34965395927429
8 1.39152634143829
9 1.4056681394577
10 1.39287436008453
11 1.42857253551483
12 1.46537530422211
13 1.47807681560516
14 1.51251339912415
15 1.49820554256439
16 1.49959480762482
17 1.50909173488617
18 1.52092027664185
19 1.53247737884521
20 1.51803731918335
21 1.52023065090179
22 1.48499763011932
23 1.50218904018402
24 1.51282942295074
25 1.45071280002594
26 1.45668733119965
27 1.4525500535965
28 1.53074991703033
29 1.51666402816772
30 1.49245381355286
31 1.530801653862
32 1.56715071201324
33 1.58329606056213
34 1.61174213886261
35 1.61491394042969
36 1.61029434204102
37 1.64741337299347
38 1.71647083759308
39 1.75062847137451
40 1.81374454498291
41 1.8740166425705
42 1.8938981294632
43 1.94962978363037
44 1.97649705410004
45 2.03565192222595
46 2.04714202880859
47 2.10525035858154
48 2.11666345596313
49 2.15999817848206
50 2.17541360855103
51 2.17364525794983
52 2.24273204803467
53 2.28862333297729
54 2.34384393692017
55 2.37593936920166
56 2.45266437530518
57 2.51745223999023
58 2.58398699760437
59 2.65173268318176
60 2.72008895874023
61 2.76430630683899
62 2.79360795021057
63 2.82743763923645
64 2.93989443778992
65 2.93437957763672
66 3.02007746696472
67 3.02378630638123
68 3.02454924583435
69 3.05006527900696
70 3.07661080360413
71 3.04326343536377
72 3.09102916717529
73 3.07716202735901
74 3.06151533126831
75 3.02904295921326
76 3.08074283599854
77 3.07531237602234
78 3.06937193870544
79 3.07110047340393
80 3.05301594734192
81 3.09978270530701
82 3.08027458190918
83 3.12551236152649
84 3.15442514419556
85 3.18204665184021
86 3.1669065952301
87 3.19881343841553
88 3.23409676551819
89 3.23888492584229
90 3.28309297561646
91 3.29207348823547
92 3.3866331577301
93 3.39572763442993
94 3.38107538223267
95 3.41689205169678
96 3.44485449790955
97 3.43865489959717
98 3.45285654067993
99 3.45042967796326
100 3.42331719398499
101 3.43085241317749
102 3.45359468460083
103 3.45379829406738
104 3.4566912651062
105 3.47693061828613
106 3.46655702590942
107 3.48038864135742
108 3.46192169189453
109 3.46957063674927
110 3.46459674835205
111 3.45284223556519
112 3.47947955131531
113 3.44794082641602
114 3.42322421073914
115 3.43154335021973
116 3.36510014533997
};
\addplot [semithick, orchid227119194]
table {%
0 -4.8943042755127
1 -4.89962959289551
2 -4.89539623260498
3 -4.8891077041626
4 -4.89801359176636
5 -4.9003529548645
6 -4.9076509475708
7 -4.89633512496948
8 -4.85066270828247
9 -4.84266662597656
10 -4.82246780395508
11 -4.78775787353516
12 -4.72417688369751
13 -4.63393306732178
14 -4.60889720916748
15 -4.59567785263062
16 -4.53259515762329
17 -4.4162859916687
18 -4.36761236190796
19 -4.28733444213867
20 -4.20872402191162
21 -4.19499635696411
22 -4.11629343032837
23 -4.10734939575195
24 -3.98055076599121
25 -3.95073246955872
26 -3.89187788963318
27 -3.80549573898315
28 -3.76623392105103
29 -3.68130397796631
30 -3.62654972076416
31 -3.56745314598083
32 -3.53887462615967
33 -3.4825587272644
34 -3.48365592956543
35 -3.36210131645203
36 -3.40072345733643
37 -3.38568067550659
38 -3.3680260181427
39 -3.32390737533569
40 -3.28849864006042
41 -3.27880167961121
42 -3.26857233047485
43 -3.27463793754578
44 -3.23955368995667
45 -3.205885887146
46 -3.21399641036987
47 -3.23428535461426
48 -3.18360567092896
49 -3.17219495773315
50 -3.16103029251099
51 -3.14671087265015
52 -3.08821773529053
53 -3.08703994750977
54 -3.06242084503174
55 -3.04153156280518
56 -2.99027562141418
57 -2.95534515380859
58 -2.92172050476074
59 -2.88940119743347
60 -2.85837626457214
61 -2.86842012405396
62 -2.84108400344849
63 -2.83150315284729
64 -2.80633735656738
65 -2.80490446090698
66 -2.82229900360107
67 -2.79232454299927
68 -2.84326267242432
69 -2.82963991165161
70 -2.8307056427002
71 -2.85162663459778
72 -2.85827445983887
73 -2.88638877868652
74 -2.89596486091614
75 -2.95873761177063
76 -2.92740869522095
77 -2.95408987998962
78 -2.9541642665863
79 -2.96721768379211
80 -2.98127484321594
81 -2.97197508811951
82 -2.99452090263367
83 -2.96828675270081
84 -2.96240234375
85 -2.96120452880859
86 -2.99479532241821
87 -2.98009705543518
88 -2.9671459197998
89 -2.98750472068787
90 -2.96964621543884
91 -2.95120763778687
92 -2.92359328269958
93 -2.91193294525146
94 -2.95844101905823
95 -2.90727305412292
96 -2.93185186386108
97 -2.95738673210144
98 -2.95412659645081
99 -2.98934984207153
100 -3.00665163993835
101 -3.02505350112915
102 -3.00967025756836
103 -3.03408336639404
104 -3.02747273445129
105 -3.075434923172
106 -3.04870915412903
107 -3.07825207710266
108 -3.07886552810669
109 -3.08303189277649
110 -3.08434653282166
111 -3.11574149131775
112 -3.05820775032043
113 -3.10055994987488
114 -3.10963273048401
115 -3.1256697177887
116 -3.13557934761047
};
\addplot [semithick, gray127]
table {%
0 -0.158274859189987
1 -0.159904003143311
2 -0.139271035790443
3 -0.231781125068665
4 -0.139653742313385
5 -0.0945483818650246
6 -0.010964423418045
7 0.0287748128175735
8 0.245158165693283
9 0.013427035883069
10 0.474564790725708
11 1.16815078258514
12 1.43701112270355
13 1.8746190071106
14 1.91944861412048
15 2.04771780967712
16 2.06942462921143
17 2.05427837371826
18 2.08892440795898
19 2.01440572738647
20 1.96133828163147
21 1.94650328159332
22 1.92248785495758
23 1.90532302856445
24 1.96169054508209
25 1.88876783847809
26 1.92179048061371
27 1.90751433372498
28 1.9665048122406
29 2.02274537086487
30 2.09566307067871
31 2.20462965965271
32 2.22098255157471
33 2.28446006774902
34 2.3266932964325
35 2.36596393585205
36 2.36384916305542
37 2.42418241500854
38 2.49713253974915
39 2.51565504074097
40 2.56336402893066
41 2.59708905220032
42 2.57480621337891
43 2.61806774139404
44 2.59518623352051
45 2.63134860992432
46 2.64253640174866
47 2.62033891677856
48 2.66440486907959
49 2.6287157535553
50 2.66775965690613
51 2.63991260528564
52 2.67400598526001
53 2.70427274703979
54 2.75420022010803
55 2.7860221862793
56 2.82732892036438
57 2.90748715400696
58 2.98734331130981
59 3.06589961051941
60 3.14225220680237
61 3.14238309860229
62 3.18299150466919
63 3.195716381073
64 3.23016595840454
65 3.2307436466217
66 3.26144313812256
67 3.27864718437195
68 3.24509215354919
69 3.27580070495605
70 3.26151585578918
71 3.22649550437927
72 3.24026560783386
73 3.19558215141296
74 3.18017768859863
75 3.11893630027771
76 3.13858723640442
77 3.09245133399963
78 3.05424284934998
79 3.08201956748962
80 3.03454923629761
81 3.03075456619263
82 2.96583938598633
83 2.94599390029907
84 2.97556638717651
85 2.96655607223511
86 2.91708993911743
87 2.87803840637207
88 2.88857579231262
89 2.89611148834229
90 2.88194465637207
91 2.91989922523499
92 2.9733452796936
93 2.98355913162231
94 2.96556544303894
95 3.00508689880371
96 3.02096629142761
97 3.01687097549438
98 3.05434036254883
99 3.04872274398804
100 3.00468635559082
101 3.04065442085266
102 3.02400803565979
103 3.0035080909729
104 2.94505643844604
105 2.91318774223328
106 2.88689827919006
107 2.85360860824585
108 2.83283352851868
109 2.7978458404541
110 2.78947806358337
111 2.68039441108704
112 2.7530357837677
113 2.69111680984497
114 2.6639301776886
115 2.57669639587402
116 2.48836183547974
};
\addplot [semithick, goldenrod18818934]
table {%
0 -3.5348846912384
1 -3.52821350097656
2 -3.49856066703796
3 -3.47754836082458
4 -3.4258496761322
5 -3.37902164459229
6 -3.26736044883728
7 -3.20506286621094
8 -3.0989408493042
9 -3.05430150032043
10 -2.99285268783569
11 -2.94454431533813
12 -2.91693782806396
13 -2.87867069244385
14 -2.87152600288391
15 -2.89328050613403
16 -2.90457987785339
17 -2.89222812652588
18 -2.92931199073792
19 -2.9335880279541
20 -2.99685645103455
21 -3.02031898498535
22 -3.0832462310791
23 -3.09398818016052
24 -3.09769701957703
25 -3.16923809051514
26 -3.18514227867126
27 -3.23442363739014
28 -3.2319495677948
29 -3.26742839813232
30 -3.31903433799744
31 -3.31848192214966
32 -3.32820844650269
33 -3.34643650054932
34 -3.38359355926514
35 -3.38013768196106
36 -3.4369101524353
37 -3.48687052726746
38 -3.45455193519592
39 -3.44201588630676
40 -3.45011854171753
41 -3.44054627418518
42 -3.42021989822388
43 -3.43691802024841
44 -3.45141053199768
45 -3.39517974853516
46 -3.3439667224884
47 -3.27456855773926
48 -2.88732314109802
49 -2.67611384391785
50 -1.81700098514557
51 -1.45459496974945
52 -1.33947348594666
53 -1.0898050069809
54 -1.02623927593231
55 -0.984113872051239
56 -0.92951911687851
57 -0.927951335906982
58 -0.926716566085815
59 -0.925718665122986
60 -0.924895823001862
61 -0.915761649608612
62 -0.949184536933899
63 -0.950223863124847
64 -0.968624711036682
65 -0.930843412876129
66 -0.957633793354034
67 -0.934453785419464
68 -0.956193208694458
69 -0.944624483585358
70 -0.954227209091187
71 -0.95886093378067
72 -0.936792135238647
73 -0.897631824016571
74 -0.930838942527771
75 -0.948201835155487
76 -0.902488648891449
77 -0.923060536384583
78 -0.858831346035004
79 -0.869406402111053
80 -0.869867205619812
81 -0.821413815021515
82 -0.863996624946594
83 -0.819265007972717
84 -0.804843604564667
85 -0.811760425567627
86 -0.853771209716797
87 -0.851100981235504
88 -0.877760171890259
89 -0.914796948432922
90 -0.916820466518402
91 -0.934823215007782
92 -0.942905783653259
93 -0.960659623146057
94 -1.01916790008545
95 -0.983047127723694
96 -1.02928709983826
97 -1.05489826202393
98 -1.03988027572632
99 -1.07655775547028
100 -1.10409796237946
101 -1.08861184120178
102 -1.04067182540894
103 -1.05821228027344
104 -1.05872845649719
105 -1.069664478302
106 -1.04963648319244
107 -1.05034720897675
108 -1.04420650005341
109 -1.04142665863037
110 -1.03225183486938
111 -1.02858328819275
112 -1.00104522705078
113 -0.991003751754761
114 -0.993496477603912
115 -0.975493431091309
116 -0.978133380413055
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -1.48283541202545
1 -1.50339353084564
2 -1.483482837677
3 -1.48219430446625
4 -1.47248876094818
5 -1.48963737487793
6 -1.48858499526978
7 -1.50604116916656
8 -1.47775495052338
9 -1.48868238925934
10 -1.51434314250946
11 -1.53629589080811
12 -1.51314294338226
13 -1.52125644683838
14 -1.51569449901581
15 -1.53955101966858
16 -1.55416464805603
17 -1.55540215969086
18 -1.56744492053986
19 -1.57945311069489
20 -1.58973848819733
21 -1.5814768075943
22 -1.63862287998199
23 -1.62828457355499
24 -1.59799194335938
25 -1.61403071880341
26 -1.60088694095612
27 -1.58951485157013
28 -1.53089785575867
29 -1.51563656330109
30 -1.53774678707123
31 -1.48248970508575
32 -1.45010507106781
33 -1.41893076896667
34 -1.39611065387726
35 -1.37657165527344
36 -1.41743278503418
37 -1.41045415401459
38 -1.36689829826355
39 -1.36618196964264
40 -1.34342741966248
41 -1.31100523471832
42 -1.31585049629211
43 -1.29811346530914
44 -1.30407059192657
45 -1.29240155220032
46 -1.28201115131378
47 -1.30946385860443
48 -1.27825498580933
49 -1.31053948402405
50 -1.31874430179596
51 -1.33683633804321
52 -1.32722306251526
53 -1.32690525054932
54 -1.34909188747406
55 -1.36680829524994
56 -1.36449778079987
57 -1.37503528594971
58 -1.38592290878296
59 -1.39717578887939
60 -1.40880954265594
61 -1.45335364341736
62 -1.46472406387329
63 -1.49200022220612
64 -1.4941474199295
65 -1.50139236450195
66 -1.52378630638123
67 -1.52620494365692
68 -1.55587804317474
69 -1.56450653076172
70 -1.5684107542038
71 -1.60155653953552
72 -1.58042621612549
73 -1.60719537734985
74 -1.59737741947174
75 -1.6215752363205
76 -1.5868319272995
77 -1.56042683124542
78 -1.51334428787231
79 -1.43962371349335
80 -1.38434672355652
81 -1.31150460243225
82 -1.25378620624542
83 -1.14320540428162
84 -0.988865256309509
85 -0.912794768810272
86 -0.793597757816315
87 -0.734472990036011
88 -0.694866836071014
89 -0.59589159488678
90 -0.52833080291748
91 -0.474536448717117
92 -0.413073599338531
93 -0.383920222520828
94 -0.371283411979675
95 -0.332258135080338
96 -0.327657043933868
97 -0.276944100856781
98 -0.253360152244568
99 -0.1745585501194
100 -0.226304590702057
101 -0.187717542052269
102 -0.175948053598404
103 -0.189007714390755
104 -0.175039917230606
105 -0.142111465334892
106 -0.123222470283508
107 -0.20409944653511
108 -0.157396480441093
109 -0.164208352565765
110 -0.169236376881599
111 -0.186817228794098
112 -0.177708879113197
113 -0.231253415346146
114 -0.245654419064522
115 -0.224840179085732
116 -0.235927432775497
};
\addplot [semithick, steelblue31119180]
table {%
0 -1.9306298494339
1 -1.91277039051056
2 -1.86852240562439
3 -1.84509909152985
4 -1.83391678333282
5 -1.80681538581848
6 -1.78088486194611
7 -1.77293562889099
8 -1.76532554626465
9 -1.76864564418793
10 -1.77782332897186
11 -1.75273168087006
12 -1.7513929605484
13 -1.7578352689743
14 -1.78279423713684
15 -1.79283130168915
16 -1.81753051280975
17 -1.81523323059082
18 -1.85690343379974
19 -1.86287593841553
20 -1.86860692501068
21 -1.88008904457092
22 -1.88050067424774
23 -1.89543855190277
24 -1.89683353900909
25 -1.92192530632019
26 -1.90698421001434
27 -1.90827405452728
28 -1.84021484851837
29 -1.84168434143066
30 -1.82055449485779
31 -1.83757340908051
32 -1.78079688549042
33 -1.77388322353363
34 -1.72601330280304
35 -1.67207169532776
36 -1.65538084506989
37 -1.58513164520264
38 -1.54011273384094
39 -1.50909078121185
40 -1.45723140239716
41 -1.34732663631439
42 -1.34152567386627
43 -1.29185378551483
44 -1.25681114196777
45 -1.20710015296936
46 -1.17471313476562
47 -1.18558013439178
48 -1.1603182554245
49 -1.13842868804932
50 -1.16312050819397
51 -1.13890314102173
52 -1.14559304714203
53 -1.12403655052185
54 -1.12027490139008
55 -1.14130461215973
56 -1.11928141117096
57 -1.10346221923828
58 -1.08685874938965
59 -1.06942129135132
60 -1.05109643936157
61 -1.00361478328705
62 -1.00100302696228
63 -0.964137673377991
64 -0.930089235305786
65 -0.899955213069916
66 -0.842836320400238
67 -0.807706117630005
68 -0.757657289505005
69 -0.619473695755005
70 -0.494243919849396
71 -0.391357183456421
72 -0.272729963064194
73 -0.183727040886879
74 -0.0650984421372414
75 0.0125677613541484
76 0.0809802189469337
77 0.142587661743164
78 0.147969305515289
79 0.203474447131157
80 0.218738302588463
81 0.217663809657097
82 0.202703565359116
83 0.20393268764019
84 0.187363773584366
85 0.181568413972855
86 0.144633412361145
87 0.108782261610031
88 0.089928425848484
89 0.0528449974954128
90 0.0242938809096813
91 0.0082923611626029
92 0.0150235807523131
93 -0.0157450884580612
94 -0.0736687555909157
95 -0.0582901388406754
96 -0.0741970837116241
97 -0.109368041157722
98 -0.128462553024292
99 -0.127671048045158
100 -0.166498407721519
101 -0.162987783551216
102 -0.142762035131454
103 -0.161131009459496
104 -0.141696810722351
105 -0.150972187519073
106 -0.12796014547348
107 -0.103006929159164
108 -0.0435501113533974
109 -0.0355975404381752
110 0.0258594285696745
111 0.0276669003069401
112 0.0697251111268997
113 0.0870294719934464
114 0.11146592348814
115 0.115687713027
116 0.155005633831024
};
\addplot [semithick, darkorange25512714]
table {%
0 -2.06510496139526
1 -2.09005427360535
2 -2.11416721343994
3 -2.11236619949341
4 -2.11844563484192
5 -2.12523317337036
6 -2.19010615348816
7 -2.18412470817566
8 -2.19897508621216
9 -2.19224262237549
10 -2.25049734115601
11 -2.2712070941925
12 -2.27686715126038
13 -2.28553199768066
14 -2.32619190216064
15 -2.40099859237671
16 -2.43761324882507
17 -2.44396328926086
18 -2.49748849868774
19 -2.5092453956604
20 -2.52489829063416
21 -2.51858687400818
22 -2.55955958366394
23 -2.54537320137024
24 -2.48304390907288
25 -2.49171257019043
26 -2.2690896987915
27 -1.95460057258606
28 -1.14443564414978
29 -0.656364679336548
30 -0.438956886529922
31 -0.320001214742661
32 -0.235734149813652
33 -0.203024193644524
34 -0.212005808949471
35 -0.189501285552979
36 -0.239963114261627
37 -0.280801236629486
38 -0.277302145957947
39 -0.322898417711258
40 -0.302207350730896
41 -0.373324990272522
42 -0.389709800481796
43 -0.402554780244827
44 -0.445014744997025
45 -0.439770489931107
46 -0.475261092185974
47 -0.510621190071106
48 -0.530340075492859
49 -0.540768504142761
50 -0.574568748474121
51 -0.595126926898956
52 -0.606345057487488
53 -0.629929661750793
54 -0.648770093917847
55 -0.666886687278748
56 -0.660307586193085
57 -0.674746870994568
58 -0.688989222049713
59 -0.703033149242401
60 -0.716877341270447
61 -0.7423295378685
62 -0.760585188865662
63 -0.819393634796143
64 -0.825284659862518
65 -0.837966620922089
66 -0.839967846870422
67 -0.837141513824463
68 -0.883423805236816
69 -0.880316436290741
70 -0.887335002422333
71 -0.90629655122757
72 -0.912243068218231
73 -0.898939490318298
74 -0.905321717262268
75 -0.950922012329102
76 -0.912988543510437
77 -0.927423059940338
78 -0.953044891357422
79 -0.975105941295624
80 -0.976046323776245
81 -0.984992384910583
82 -1.02815556526184
83 -1.01076531410217
84 -1.01861524581909
85 -1.06088674068451
86 -1.09386718273163
87 -1.12484002113342
88 -1.13892590999603
89 -1.19653701782227
90 -1.22525334358215
91 -1.27808690071106
92 -1.28431236743927
93 -1.32557141780853
94 -1.43488252162933
95 -1.40516185760498
96 -1.45159149169922
97 -1.51920557022095
98 -1.54344058036804
99 -1.60372400283813
100 -1.66323864459991
101 -1.68955409526825
102 -1.70664918422699
103 -1.76356780529022
104 -1.82404124736786
105 -1.93550026416779
106 -1.98862767219543
107 -2.0358567237854
108 -2.102623462677
109 -2.17460560798645
110 -2.27483320236206
111 -2.31875824928284
112 -2.37463927268982
113 -2.64174747467041
114 -2.91910433769226
115 -3.18990731239319
116 -4.49846506118774
};
\addplot [semithick, forestgreen4416044]
table {%
0 -2.96222448348999
1 -2.93610835075378
2 -2.88829278945923
3 -2.8715980052948
4 -2.83168578147888
5 -2.80715179443359
6 -2.76327896118164
7 -2.73219108581543
8 -2.67756605148315
9 -2.68166017532349
10 -2.65967750549316
11 -2.62274479866028
12 -2.56222724914551
13 -2.54291677474976
14 -2.49807214736938
15 -2.47767019271851
16 -2.45524597167969
17 -2.41775822639465
18 -2.40188312530518
19 -2.33986020088196
20 -2.31660842895508
21 -2.29595851898193
22 -2.3011417388916
23 -2.23688411712646
24 -2.19456052780151
25 -2.22071313858032
26 -2.20421051979065
27 -2.17393517494202
28 -2.11488246917725
29 -2.08849811553955
30 -2.10405445098877
31 -2.05911159515381
32 -2.02848672866821
33 -2.03076219558716
34 -2.00857782363892
35 -2.00668573379517
36 -2.04029417037964
37 -2.0247745513916
38 -1.98091971874237
39 -1.99133920669556
40 -1.94975006580353
41 -1.92750191688538
42 -1.9285306930542
43 -1.8854022026062
44 -1.89784252643585
45 -1.87353885173798
46 -1.86165463924408
47 -1.87428390979767
48 -1.82105982303619
49 -1.82519102096558
50 -1.8240579366684
51 -1.82229328155518
52 -1.80806756019592
53 -1.77374267578125
54 -1.77879011631012
55 -1.76043426990509
56 -1.7419821023941
57 -1.73075520992279
58 -1.71859502792358
59 -1.70538449287415
60 -1.6909863948822
61 -1.67646086215973
62 -1.67534482479095
63 -1.65019619464874
64 -1.64299762248993
65 -1.64551198482513
66 -1.58437430858612
67 -1.55503582954407
68 -1.5762574672699
69 -1.56184315681458
70 -1.52802085876465
71 -1.49944400787354
72 -1.47515618801117
73 -1.38614451885223
74 -1.3472580909729
75 -1.30405247211456
76 -1.1670800447464
77 -1.02832770347595
78 -0.841137051582336
79 -0.52061265707016
80 -0.224944308400154
81 -0.0740024223923683
82 0.0508549064397812
83 0.271392941474915
84 0.351693600416183
85 0.403290539979935
86 0.47725322842598
87 0.471157848834991
88 0.540008425712585
89 0.554436981678009
90 0.599018812179565
91 0.630939483642578
92 0.692516505718231
93 0.727136194705963
94 0.692089319229126
95 0.742461800575256
96 0.788145303726196
97 0.794369280338287
98 0.814476907253265
99 0.835012674331665
100 0.839611828327179
101 0.848650217056274
102 0.90396636724472
103 0.910593271255493
104 0.921325087547302
105 0.910551786422729
106 0.943348526954651
107 0.942569971084595
108 0.961467266082764
109 0.975672841072083
110 0.974140822887421
111 0.985102415084839
112 1.01281273365021
113 0.994551301002502
114 0.976872682571411
115 0.975756943225861
116 0.976919293403625
};
\addplot [semithick, crimson2143940]
table {%
0 -1.20078325271606
1 -1.21404302120209
2 -1.09625685214996
3 -1.12889420986176
4 -1.04086828231812
5 -1.12578129768372
6 -1.07765817642212
7 -1.0084445476532
8 -0.971971571445465
9 -0.851773262023926
10 -0.827150762081146
11 -0.814936816692352
12 -0.721490442752838
13 -0.670491755008698
14 -0.633698463439941
15 -0.627833425998688
16 -0.599272549152374
17 -0.537714183330536
18 -0.490176945924759
19 -0.450095355510712
20 -0.440663903951645
21 -0.429479211568832
22 -0.442147672176361
23 -0.388220459222794
24 -0.373473286628723
25 -0.403090983629227
26 -0.389779329299927
27 -0.384428143501282
28 -0.35344186425209
29 -0.334509521722794
30 -0.385795444250107
31 -0.351944833993912
32 -0.350796014070511
33 -0.349201232194901
34 -0.31862673163414
35 -0.329941838979721
36 -0.345413506031036
37 -0.315241158008575
38 -0.275671452283859
39 -0.273787200450897
40 -0.237703651189804
41 -0.276530355215073
42 -0.283998012542725
43 -0.236195132136345
44 -0.253562062978745
45 -0.247540101408958
46 -0.249703571200371
47 -0.245822072029114
48 -0.223760560154915
49 -0.186209723353386
50 -0.170676738023758
51 -0.185306385159492
52 -0.171440318226814
53 -0.143975734710693
54 -0.114977866411209
55 -0.0984854996204376
56 -0.085808739066124
57 -0.0737293064594269
58 -0.0619859434664249
59 -0.0505679845809937
60 -0.0394649095833302
61 -0.0647265538573265
62 -0.0710582062602043
63 -0.108405105769634
64 -0.106539875268936
65 -0.0906598940491676
66 -0.06308663636446
67 -0.0466933250427246
68 -0.0827496275305748
69 -0.0903195217251778
70 -0.0889771729707718
71 -0.108014181256294
72 -0.0924901813268661
73 -0.0503798313438892
74 -0.0472319200634956
75 -0.0706917271018028
76 -0.0210464671254158
77 -0.0215093307197094
78 -0.0124340336769819
79 -0.0330580398440361
80 -0.0136532941833138
81 0.00716642756015062
82 0.0129008973017335
83 0.0390050895512104
84 0.0511728674173355
85 0.0592612884938717
86 0.0286591537296772
87 0.0506195351481438
88 0.0518978163599968
89 0.0239211041480303
90 0.0181653145700693
91 0.00626757368445396
92 0.00904155988246202
93 -0.00329775782302022
94 -0.0572430156171322
95 -0.0219886805862188
96 -0.0688831433653831
97 -0.10140497982502
98 -0.103574156761169
99 -0.158122256398201
100 -0.170143321156502
101 -0.172060623764992
102 -0.171676486730576
103 -0.180505096912384
104 -0.200703382492065
105 -0.256971567869186
106 -0.248505502939224
107 -0.251728683710098
108 -0.275430589914322
109 -0.313067644834518
110 -0.34452423453331
111 -0.359571218490601
112 -0.341996788978577
113 -0.372888833284378
114 -0.377376407384872
115 -0.432655364274979
116 -0.437363624572754
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.0177012421190739
1 -0.0229502599686384
2 0.05186453089118
3 0.0112430797889829
4 0.0257089864462614
5 -0.0147417644038796
6 0.00954135693609715
7 -0.00537549518048763
8 0.0327395610511303
9 0.115506619215012
10 0.0682534873485565
11 0.0671651735901833
12 0.152774155139923
13 0.181338965892792
14 0.198056936264038
15 0.183117672801018
16 0.165142625570297
17 0.206734225153923
18 0.265599608421326
19 0.284189730882645
20 0.267419189214706
21 0.257175266742706
22 0.142285853624344
23 0.160707101225853
24 0.170368537306786
25 0.0916350185871124
26 0.0558157898485661
27 0.0380486212670803
28 0.111039184033871
29 0.0552278459072113
30 -0.0409866347908974
31 0.0363094992935658
32 0.0108009018003941
33 -0.0121103096753359
34 -0.0247798059135675
35 -0.0944454446434975
36 -0.148254752159119
37 -0.187374368309975
38 -0.129275634884834
39 -0.149747475981712
40 -0.138386011123657
41 -0.165755912661552
42 -0.179923892021179
43 -0.107636131346226
44 -0.153264343738556
45 -0.146877378225327
46 -0.127562239766121
47 -0.150919362902641
48 -0.0567996054887772
49 -0.0704083368182182
50 0.00924808066338301
51 -0.00350828072987497
52 0.0979024022817612
53 0.148020714521408
54 0.254380911588669
55 0.319911926984787
56 0.384682983160019
57 0.45241916179657
58 0.515403389930725
59 0.57367068529129
60 0.627379179000854
61 0.611944556236267
62 0.63093763589859
63 0.640013217926025
64 0.645012319087982
65 0.657347083091736
66 0.718408346176147
67 0.74416309595108
68 0.72656524181366
69 0.713568329811096
70 0.732445001602173
71 0.710442543029785
72 0.750826239585876
73 0.75187212228775
74 0.733750820159912
75 0.685618758201599
76 0.722353041172028
77 0.705530047416687
78 0.707353591918945
79 0.709940612316132
80 0.673180937767029
81 0.687817335128784
82 0.65383505821228
83 0.667263209819794
84 0.653918147087097
85 0.632635474205017
86 0.54301917552948
87 0.510503768920898
88 0.494079202413559
89 0.433643162250519
90 0.392934679985046
91 0.363070279359818
92 0.387162685394287
93 0.32731106877327
94 0.25385394692421
95 0.25982666015625
96 0.220843911170959
97 0.203797817230225
98 0.162693023681641
99 0.129462733864784
100 0.0733219012618065
101 0.0569915510714054
102 0.0789661854505539
103 0.0821244344115257
104 0.0653605908155441
105 0.0712478309869766
106 0.0573592260479927
107 0.0939394608139992
108 0.103036239743233
109 0.0845839083194733
110 0.148709133267403
111 0.161407843232155
112 0.270587861537933
113 0.256180047988892
114 0.31388995051384
115 0.380942672491074
116 0.464375466108322
};
\addplot [semithick, sienna1408675]
table {%
0 0.697023391723633
1 0.663722157478333
2 0.67705899477005
3 0.633915424346924
4 0.667248845100403
5 0.615903615951538
6 0.613309502601624
7 0.608313620090485
8 0.649453461170197
9 0.593464732170105
10 0.540374755859375
11 0.533504605293274
12 0.547900199890137
13 0.533427596092224
14 0.54771876335144
15 0.516154706478119
16 0.484598159790039
17 0.486534059047699
18 0.473986595869064
19 0.47107720375061
20 0.432299494743347
21 0.405002355575562
22 0.37214407324791
23 0.344754755496979
24 0.338638335466385
25 0.295001834630966
26 0.266135573387146
27 0.262164741754532
28 0.269862622022629
29 0.236443176865578
30 0.17233020067215
31 0.163245931267738
32 0.162008866667747
33 0.12011507153511
34 0.101234406232834
35 0.0649277493357658
36 -0.00538140209391713
37 -0.04144486784935
38 -0.0471854917705059
39 -0.0964512750506401
40 -0.0985710173845291
41 -0.120251230895519
42 -0.127837881445885
43 -0.169808983802795
44 -0.187322556972504
45 -0.187985509634018
46 -0.200521245598793
47 -0.218469679355621
48 -0.21442037820816
49 -0.217821761965752
50 -0.208252176642418
51 -0.183601781725883
52 -0.132255554199219
53 -0.121104396879673
54 -0.0799013152718544
55 -0.0407859124243259
56 -0.00300703500397503
57 0.0298371836543083
58 0.0630761831998825
59 0.0966425165534019
60 0.130464449524879
61 0.118252418935299
62 0.101898975670338
63 0.10356043279171
64 0.122531481087208
65 0.139161646366119
66 0.15054939687252
67 0.179127275943756
68 0.156289920210838
69 0.179631948471069
70 0.196654573082924
71 0.214861735701561
72 0.242454290390015
73 0.24739608168602
74 0.245699197053909
75 0.232707649469376
76 0.274737596511841
77 0.299701064825058
78 0.322534829378128
79 0.333919852972031
80 0.339711159467697
81 0.364704489707947
82 0.354515165090561
83 0.397932082414627
84 0.404156893491745
85 0.36343252658844
86 0.321951478719711
87 0.309913635253906
88 0.282370895147324
89 0.21161738038063
90 0.206007391214371
91 0.150381371378899
92 0.158192858099937
93 0.107997298240662
94 0.0562730357050896
95 0.0836788788437843
96 0.0599982775747776
97 0.0430552549660206
98 0.0362907685339451
99 -0.0209849588572979
100 -0.00791296269744635
101 -0.00375297060236335
102 0.0357809700071812
103 0.0564694479107857
104 0.0308278743177652
105 0.0344472825527191
106 0.0456943474709988
107 0.0642896667122841
108 0.0462470725178719
109 0.0646378323435783
110 0.0739815756678581
111 0.0812684446573257
112 0.134913876652718
113 0.124164387583733
114 0.114432752132416
115 0.0850582048296928
116 0.125782951712608
};
\addplot [semithick, orchid227119194]
table {%
0 6.76600551605225
1 6.71640682220459
2 6.7519645690918
3 6.66617631912231
4 6.68011522293091
5 6.70552492141724
6 6.59789896011353
7 6.58462047576904
8 6.53053569793701
9 6.53630447387695
10 6.38048410415649
11 6.30604600906372
12 6.50142097473145
13 6.3433837890625
14 6.29148578643799
15 5.90371465682983
16 5.98354768753052
17 5.69284248352051
18 5.43459177017212
19 5.45384502410889
20 4.91041231155396
21 4.85487699508667
22 4.49363422393799
23 4.40097332000732
24 4.20242071151733
25 4.11617803573608
26 4.08520936965942
27 3.9151656627655
28 3.81108045578003
29 3.83193445205688
30 3.65353035926819
31 3.62015008926392
32 3.5632495880127
33 3.53881096839905
34 3.4734833240509
35 3.40865111351013
36 3.32879686355591
37 3.24216246604919
38 3.22311878204346
39 3.14241695404053
40 3.1628270149231
41 3.08309984207153
42 3.033203125
43 3.0405707359314
44 2.99925518035889
45 2.97786974906921
46 2.94625854492188
47 2.88775515556335
48 2.90084314346313
49 2.86760830879211
50 2.84061121940613
51 2.79448437690735
52 2.7911159992218
53 2.80326175689697
54 2.7603931427002
55 2.75729727745056
56 2.76821136474609
57 2.74806833267212
58 2.72823119163513
59 2.7087082862854
60 2.68950700759888
61 2.66169357299805
62 2.65182709693909
63 2.62598133087158
64 2.62594413757324
65 2.57250547409058
66 2.57706046104431
67 2.56350159645081
68 2.5280225276947
69 2.51841163635254
70 2.51030397415161
71 2.46202516555786
72 2.47104358673096
73 2.44789981842041
74 2.40826988220215
75 2.36386775970459
76 2.40666103363037
77 2.39381980895996
78 2.38328146934509
79 2.37178301811218
80 2.36017942428589
81 2.38389205932617
82 2.3547375202179
83 2.39404034614563
84 2.40888333320618
85 2.41045737266541
86 2.37964630126953
87 2.35301208496094
88 2.40683555603027
89 2.33793711662292
90 2.36215543746948
91 2.40141010284424
92 2.43616247177124
93 2.41618728637695
94 2.38815546035767
95 2.43905186653137
96 2.41065716743469
97 2.40867924690247
98 2.42563199996948
99 2.39189291000366
100 2.41707253456116
101 2.41049575805664
102 2.45058989524841
103 2.45823168754578
104 2.46494007110596
105 2.47506093978882
106 2.41887879371643
107 2.45871067047119
108 2.42209696769714
109 2.44104170799255
110 2.43438792228699
111 2.44225430488586
112 2.45083832740784
113 2.38945984840393
114 2.41873288154602
115 2.38678216934204
116 2.3891932964325
};
\addplot [semithick, gray127]
table {%
0 2.8084123134613
1 2.76434946060181
2 2.78492522239685
3 2.75534081459045
4 2.73979306221008
5 2.69823837280273
6 2.7123715877533
7 2.69224047660828
8 2.69250178337097
9 2.70282316207886
10 2.6554844379425
11 2.6457154750824
12 2.65957093238831
13 2.65614128112793
14 2.65791535377502
15 2.61507701873779
16 2.60729908943176
17 2.6243622303009
18 2.60619449615479
19 2.6321268081665
20 2.642498254776
21 2.65276026725769
22 2.63692927360535
23 2.64392566680908
24 2.68243074417114
25 2.65420889854431
26 2.67401957511902
27 2.68747138977051
28 2.74376559257507
29 2.74200391769409
30 2.71956348419189
31 2.75355458259583
32 2.76119565963745
33 2.7584068775177
34 2.77966666221619
35 2.75533843040466
36 2.70362830162048
37 2.67870283126831
38 2.71661305427551
39 2.68012070655823
40 2.68893575668335
41 2.67204427719116
42 2.64674139022827
43 2.66265153884888
44 2.62328004837036
45 2.63324403762817
46 2.63310575485229
47 2.58871459960938
48 2.59423136711121
49 2.58695888519287
50 2.55391359329224
51 2.53228855133057
52 2.53264975547791
53 2.53738403320312
54 2.51960897445679
55 2.51752686500549
56 2.52464175224304
57 2.52746772766113
58 2.53043866157532
59 2.53356647491455
60 2.53686308860779
61 2.49517774581909
62 2.48601341247559
63 2.49080324172974
64 2.50009560585022
65 2.4981906414032
66 2.51471853256226
67 2.52186918258667
68 2.51270174980164
69 2.50788307189941
70 2.53863120079041
71 2.51440095901489
72 2.56747388839722
73 2.54574728012085
74 2.53609585762024
75 2.52575469017029
76 2.58354234695435
77 2.63604021072388
78 2.68438601493835
79 2.72377014160156
80 2.78679203987122
81 2.89294600486755
82 2.94160032272339
83 3.06944179534912
84 3.14596772193909
85 3.21463346481323
86 3.25179600715637
87 3.28917455673218
88 3.34796690940857
89 3.36076736450195
90 3.36234211921692
91 3.39630746841431
92 3.42274618148804
93 3.45637536048889
94 3.43063855171204
95 3.47408080101013
96 3.47948288917542
97 3.47324252128601
98 3.47957968711853
99 3.44812059402466
100 3.43619823455811
101 3.41744327545166
102 3.43719887733459
103 3.41349935531616
104 3.41746950149536
105 3.3857843875885
106 3.37939023971558
107 3.37386703491211
108 3.36786270141602
109 3.38397645950317
110 3.40469551086426
111 3.38986706733704
112 3.42468047142029
113 3.39210295677185
114 3.39332866668701
115 3.37463808059692
116 3.37507200241089
};
\addplot [semithick, goldenrod18818934]
table {%
0 1.42102456092834
1 1.40545225143433
2 1.39849722385406
3 1.36238491535187
4 1.3778315782547
5 1.33102369308472
6 1.33827781677246
7 1.33046507835388
8 1.32887506484985
9 1.33432745933533
10 1.30747509002686
11 1.28909969329834
12 1.30083036422729
13 1.2975070476532
14 1.28387820720673
15 1.2481050491333
16 1.21886432170868
17 1.23484015464783
18 1.1875935792923
19 1.20088505744934
20 1.18091368675232
21 1.17213487625122
22 1.1552757024765
23 1.1455305814743
24 1.1392730474472
25 1.13369381427765
26 1.15062808990479
27 1.11765897274017
28 1.12014055252075
29 1.16769731044769
30 1.19138181209564
31 1.25625360012054
32 1.33770704269409
33 1.4290030002594
34 1.53592705726624
35 1.67311453819275
36 1.77210891246796
37 1.89915645122528
38 2.09536790847778
39 2.21320176124573
40 2.3904881477356
41 2.55603051185608
42 2.56784629821777
43 2.67477560043335
44 2.64684724807739
45 2.74741172790527
46 2.76949977874756
47 2.72279858589172
48 2.77904105186462
49 2.76483535766602
50 2.73990797996521
51 2.69825410842896
52 2.71135759353638
53 2.71374368667603
54 2.67896747589111
55 2.66632795333862
56 2.68409752845764
57 2.67998051643372
58 2.67574882507324
59 2.67139744758606
60 2.66692209243774
61 2.66446661949158
62 2.62664222717285
63 2.69345831871033
64 2.76041412353516
65 2.75596594810486
66 2.85939407348633
67 2.90250205993652
68 2.94695806503296
69 2.97375845909119
70 3.05179810523987
71 3.07212591171265
72 3.10546469688416
73 3.19388890266418
74 3.19185924530029
75 3.21080327033997
76 3.24264287948608
77 3.26659440994263
78 3.29257702827454
79 3.32118439674377
80 3.31714844703674
81 3.36292791366577
82 3.36656332015991
83 3.39495754241943
84 3.44442462921143
85 3.44442057609558
86 3.43719458580017
87 3.41920518875122
88 3.44465517997742
89 3.40968036651611
90 3.41575288772583
91 3.42939949035645
92 3.46248006820679
93 3.45340323448181
94 3.47023224830627
95 3.49776458740234
96 3.47719168663025
97 3.46445274353027
98 3.46228456497192
99 3.44722151756287
100 3.4362428188324
101 3.40967464447021
102 3.40750551223755
103 3.39099097251892
104 3.38573527336121
105 3.37563848495483
106 3.36903858184814
107 3.37668466567993
108 3.37504529953003
109 3.37912964820862
110 3.4120762348175
111 3.40058207511902
112 3.42014098167419
113 3.40068340301514
114 3.40948939323425
115 3.40297341346741
116 3.40941452980042
};
\addplot [semithick, darkturquoise23190207]
table {%
0 4.45097255706787
1 4.51621675491333
2 4.56535196304321
3 4.54558086395264
4 4.45822095870972
5 4.41896486282349
6 4.46417665481567
7 4.50421905517578
8 4.39024353027344
9 4.5042519569397
10 4.44794654846191
11 4.48216485977173
12 4.53603792190552
13 4.36020660400391
14 4.42510795593262
15 4.22928047180176
16 4.12160015106201
17 4.09997701644897
18 4.12177753448486
19 3.97181916236877
20 3.80828213691711
21 3.73776197433472
22 3.4705913066864
23 3.35619902610779
24 3.35701012611389
25 3.18071055412292
26 3.00769448280334
27 2.92235040664673
28 3.05626535415649
29 2.89549326896667
30 2.76069092750549
31 2.76108694076538
32 2.70950627326965
33 2.66378617286682
34 2.63613200187683
35 2.55209493637085
36 2.52895259857178
37 2.41271257400513
38 2.43652534484863
39 2.40508985519409
40 2.39227724075317
41 2.39621901512146
42 2.35853552818298
43 2.37009239196777
44 2.29563975334167
45 2.33008718490601
46 2.29708433151245
47 2.29608678817749
48 2.27543663978577
49 2.26847076416016
50 2.22550201416016
51 2.18542242050171
52 2.17584156990051
53 2.18312001228333
54 2.16444611549377
55 2.18024373054504
56 2.18244004249573
57 2.21322679519653
58 2.24967122077942
59 2.29336142539978
60 2.3464674949646
61 2.41378402709961
62 2.54007482528687
63 2.66006588935852
64 2.87510800361633
65 2.98095107078552
66 3.12345910072327
67 3.2913703918457
68 3.30670547485352
69 3.33992576599121
70 3.4383373260498
71 3.41471338272095
72 3.47059154510498
73 3.49073481559753
74 3.45262455940247
75 3.44170331954956
76 3.50254988670349
77 3.50470662117004
78 3.51120042800903
79 3.49986958503723
80 3.48690056800842
81 3.52610802650452
82 3.51945686340332
83 3.56794905662537
84 3.59970426559448
85 3.62494397163391
86 3.61498546600342
87 3.59609222412109
88 3.65384602546692
89 3.66444206237793
90 3.71176648139954
91 3.77456712722778
92 3.85829496383667
93 3.89510297775269
94 3.89303469657898
95 4.01995229721069
96 4.06718826293945
97 4.05960845947266
98 4.11061191558838
99 4.1452374458313
100 4.14568567276001
101 4.19890117645264
102 4.22910737991333
103 4.24788045883179
104 4.30309104919434
105 4.32127571105957
106 4.373854637146
107 4.29232215881348
108 4.37127876281738
109 4.39000415802002
110 4.38214492797852
111 4.39188241958618
112 4.40938234329224
113 4.36188745498657
114 4.41932153701782
115 4.40117931365967
116 4.32449340820312
};
\addplot [semithick, steelblue31119180]
table {%
0 -2.55174446105957
1 -2.48993563652039
2 -2.4964017868042
3 -2.47261476516724
4 -2.5140700340271
5 -2.48133540153503
6 -2.50628066062927
7 -2.49244737625122
8 -2.49544262886047
9 -2.49240589141846
10 -2.53733325004578
11 -2.55135440826416
12 -2.54041504859924
13 -2.55535411834717
14 -2.55286931991577
15 -2.59560537338257
16 -2.61001253128052
17 -2.63554573059082
18 -2.62538194656372
19 -2.61937069892883
20 -2.66870331764221
21 -2.66058278083801
22 -2.73391199111938
23 -2.72780227661133
24 -2.72441053390503
25 -2.77414894104004
26 -2.79011392593384
27 -2.79659199714661
28 -2.74988436698914
29 -2.749342918396
30 -2.79878115653992
31 -2.75413775444031
32 -2.75964832305908
33 -2.7448468208313
34 -2.71870875358582
35 -2.73299980163574
36 -2.75831580162048
37 -2.7458508014679
38 -2.70304703712463
39 -2.7005877494812
40 -2.66152501106262
41 -2.65292286872864
42 -2.63706231117249
43 -2.59295320510864
44 -2.61674237251282
45 -2.5820369720459
46 -2.58427000045776
47 -2.58053541183472
48 -2.5506284236908
49 -2.55572915077209
50 -2.54068899154663
51 -2.55293750762939
52 -2.53405356407166
53 -2.53665971755981
54 -2.52163171768188
55 -2.51848149299622
56 -2.49364233016968
57 -2.46782469749451
58 -2.44079494476318
59 -2.41250872612
60 -2.38292384147644
61 -2.37181806564331
62 -2.35387635231018
63 -2.34366416931152
64 -2.30570125579834
65 -2.25255274772644
66 -2.19382238388062
67 -2.14263081550598
68 -2.12789940834045
69 -2.08700609207153
70 -2.03626465797424
71 -2.03206920623779
72 -1.95477437973022
73 -1.93561398983002
74 -1.92322838306427
75 -1.9158011674881
76 -1.84922754764557
77 -1.83782184123993
78 -1.79270958900452
79 -1.76450788974762
80 -1.75536155700684
81 -1.71748113632202
82 -1.73510241508484
83 -1.68367397785187
84 -1.66445922851562
85 -1.64109194278717
86 -1.67778432369232
87 -1.67327845096588
88 -1.65898072719574
89 -1.67734575271606
90 -1.65839767456055
91 -1.64603912830353
92 -1.60056138038635
93 -1.60672867298126
94 -1.64355373382568
95 -1.60014259815216
96 -1.60273563861847
97 -1.61472487449646
98 -1.6059262752533
99 -1.62012159824371
100 -1.63893938064575
101 -1.65617859363556
102 -1.64574527740479
103 -1.64575576782227
104 -1.64496552944183
105 -1.65983891487122
106 -1.66019868850708
107 -1.66920912265778
108 -1.67497324943542
109 -1.68441474437714
110 -1.67163491249084
111 -1.69567155838013
112 -1.65876817703247
113 -1.69453847408295
114 -1.71316277980804
115 -1.7325302362442
116 -1.75319015979767
};
\addplot [semithick, darkorange25512714]
table {%
0 -2.16995239257812
1 -2.22017645835876
2 -2.1383228302002
3 -2.16440868377686
4 -2.15327262878418
5 -2.24554204940796
6 -2.25817036628723
7 -2.29311633110046
8 -2.24130535125732
9 -2.24378108978271
10 -2.33834767341614
11 -2.38132214546204
12 -2.32722616195679
13 -2.35001707077026
14 -2.35306334495544
15 -2.4000563621521
16 -2.45978951454163
17 -2.44602298736572
18 -2.44095253944397
19 -2.47016000747681
20 -2.52167582511902
21 -2.53600478172302
22 -2.69157648086548
23 -2.66716265678406
24 -2.67143154144287
25 -2.78238105773926
26 -2.80761313438416
27 -2.82681083679199
28 -2.7457070350647
29 -2.7882342338562
30 -2.88170552253723
31 -2.81477189064026
32 -2.85216426849365
33 -2.86414647102356
34 -2.88415384292603
35 -2.95146417617798
36 -3.01292300224304
37 -3.05858302116394
38 -2.9846818447113
39 -3.04136395454407
40 -3.02273201942444
41 -3.00216746330261
42 -3.04281759262085
43 -3.00691843032837
44 -3.08369827270508
45 -3.07048010826111
46 -3.07988905906677
47 -3.11480855941772
48 -3.02491140365601
49 -3.09744048118591
50 -3.08936762809753
51 -3.15643191337585
52 -3.15121126174927
53 -3.13463044166565
54 -3.1325798034668
55 -3.13539266586304
56 -3.10871529579163
57 -3.10844373703003
58 -3.10815596580505
59 -3.10785007476807
60 -3.10752463340759
61 -3.14943909645081
62 -3.15719294548035
63 -3.18679594993591
64 -3.18509364128113
65 -3.18984436988831
66 -3.13986158370972
67 -3.13591361045837
68 -3.15497517585754
69 -3.19381952285767
70 -3.19768500328064
71 -3.21090650558472
72 -3.1802716255188
73 -3.197110414505
74 -3.22874808311462
75 -3.27577924728394
76 -3.22017502784729
77 -3.23128771781921
78 -3.2266857624054
79 -3.21128487586975
80 -3.2177209854126
81 -3.24000191688538
82 -3.2546489238739
83 -3.2048978805542
84 -3.21837639808655
85 -3.20636224746704
86 -3.29294061660767
87 -3.2790060043335
88 -3.26966404914856
89 -3.33947801589966
90 -3.3372597694397
91 -3.34766554832458
92 -3.27174234390259
93 -3.30714631080627
94 -3.38952469825745
95 -3.31539487838745
96 -3.36636424064636
97 -3.37069869041443
98 -3.4094443321228
99 -3.46865105628967
100 -3.50583529472351
101 -3.54708003997803
102 -3.5361807346344
103 -3.57104158401489
104 -3.58951711654663
105 -3.58568120002747
106 -3.59745764732361
107 -3.65140509605408
108 -3.71005511283875
109 -3.69976758956909
110 -3.69707322120667
111 -3.75383186340332
112 -3.70754599571228
113 -3.83155012130737
114 -3.89961528778076
115 -3.96101999282837
116 -3.96397137641907
};
\addplot [semithick, forestgreen4416044]
table {%
0 -2.0403413772583
1 -2.04221153259277
2 -1.98551189899445
3 -1.9750702381134
4 -1.92853271961212
5 -1.93717896938324
6 -1.89856946468353
7 -1.90349769592285
8 -1.8952385187149
9 -1.87070548534393
10 -1.92464375495911
11 -1.94516456127167
12 -1.94218373298645
13 -1.96420395374298
14 -2.00335121154785
15 -2.05183744430542
16 -2.08297300338745
17 -2.09089040756226
18 -2.14405393600464
19 -2.16699433326721
20 -2.21318578720093
21 -2.25107169151306
22 -2.33836531639099
23 -2.35215353965759
24 -2.37418079376221
25 -2.45683264732361
26 -2.50010561943054
27 -2.52612018585205
28 -2.53094053268433
29 -2.5761137008667
30 -2.63400602340698
31 -2.64223623275757
32 -2.67734360694885
33 -2.714115858078
34 -2.73777866363525
35 -2.77003288269043
36 -2.82184267044067
37 -2.87177872657776
38 -2.87927746772766
39 -2.90721797943115
40 -2.8993353843689
41 -2.92589664459229
42 -2.94440054893494
43 -2.91328907012939
44 -2.96497058868408
45 -2.95238351821899
46 -2.94495344161987
47 -2.95548510551453
48 -2.90129566192627
49 -2.88436388969421
50 -2.85040807723999
51 -2.83019208908081
52 -2.77357769012451
53 -2.7244086265564
54 -2.66995048522949
55 -2.63537549972534
56 -2.57776975631714
57 -2.54771280288696
58 -2.5182626247406
59 -2.48945045471191
60 -2.46130228042603
61 -2.44972968101501
62 -2.47030282020569
63 -2.43275308609009
64 -2.41917419433594
65 -2.41979455947876
66 -2.41022491455078
67 -2.39326095581055
68 -2.38809514045715
69 -2.41004228591919
70 -2.36531686782837
71 -2.39597606658936
72 -2.36475157737732
73 -2.35438442230225
74 -2.34712433815002
75 -2.39548230171204
76 -2.35590672492981
77 -2.35646963119507
78 -2.35934829711914
79 -2.37478733062744
80 -2.39856386184692
81 -2.35092258453369
82 -2.40935277938843
83 -2.39699673652649
84 -2.38799834251404
85 -2.41033506393433
86 -2.4514536857605
87 -2.48489952087402
88 -2.51981830596924
89 -2.55045533180237
90 -2.59732723236084
91 -2.62769150733948
92 -2.61231398582458
93 -2.67020893096924
94 -2.75151300430298
95 -2.7336630821228
96 -2.78359150886536
97 -2.84007978439331
98 -2.88673686981201
99 -2.92908477783203
100 -2.98414158821106
101 -3.01088261604309
102 -3.03283309936523
103 -3.06302213668823
104 -3.0783224105835
105 -3.10480690002441
106 -3.13680028915405
107 -3.1038818359375
108 -3.09947872161865
109 -3.07562565803528
110 -3.02330470085144
111 -2.98403692245483
112 -2.82376265525818
113 -2.75246405601501
114 -2.6189022064209
115 -2.50409126281738
116 -2.33455348014832
};
\addplot [semithick, crimson2143940]
table {%
0 -6.77747535705566
1 -6.71168756484985
2 -6.65503358840942
3 -6.594398021698
4 -6.53388118743896
5 -6.4919638633728
6 -6.42287492752075
7 -6.37342596054077
8 -6.31433296203613
9 -6.27208089828491
10 -6.29149150848389
11 -6.24429082870483
12 -6.17457151412964
13 -6.12555313110352
14 -6.05104637145996
15 -6.03082418441772
16 -5.98835468292236
17 -5.92370891571045
18 -5.8679084777832
19 -5.77986812591553
20 -5.72206926345825
21 -5.66904163360596
22 -5.68047332763672
23 -5.61844730377197
24 -5.52850246429443
25 -5.51809406280518
26 -5.44723129272461
27 -5.35750865936279
28 -5.22289276123047
29 -5.17750358581543
30 -5.15202474594116
31 -5.04688215255737
32 -4.95458173751831
33 -4.88713502883911
34 -4.81686878204346
35 -4.76955270767212
36 -4.71994781494141
37 -4.64520740509033
38 -4.53778839111328
39 -4.48745822906494
40 -4.39033699035645
41 -4.2999267578125
42 -4.23404836654663
43 -4.12394285202026
44 -4.051589012146
45 -3.92988038063049
46 -3.83755397796631
47 -3.78706192970276
48 -3.68245577812195
49 -3.59262824058533
50 -3.54558968544006
51 -3.46316194534302
52 -3.35910153388977
53 -3.25022459030151
54 -3.18337082862854
55 -3.10430002212524
56 -3.01420664787292
57 -2.93956899642944
58 -2.85721826553345
59 -2.76718759536743
60 -2.67000818252563
61 -2.63717818260193
62 -2.51066160202026
63 -2.45333194732666
64 -2.33729887008667
65 -2.22705388069153
66 -2.07125163078308
67 -1.95154201984406
68 -1.86186802387238
69 -1.73071920871735
70 -1.61509418487549
71 -1.53936040401459
72 -1.4262523651123
73 -1.36998605728149
74 -1.31877946853638
75 -1.30537343025208
76 -1.20091462135315
77 -1.15069735050201
78 -1.06482899188995
79 -1.00695359706879
80 -1.01758217811584
81 -0.928714513778687
82 -0.948438107967377
83 -0.845695495605469
84 -0.830856621265411
85 -0.78050684928894
86 -0.877121210098267
87 -0.85986864566803
88 -0.831371188163757
89 -0.8953817486763
90 -0.898876190185547
91 -0.907561779022217
92 -0.839528858661652
93 -0.897310376167297
94 -0.996321856975555
95 -0.892513036727905
96 -0.959271132946014
97 -0.968918979167938
98 -1.01972126960754
99 -1.10332012176514
100 -1.17447948455811
101 -1.19485533237457
102 -1.24312376976013
103 -1.28556561470032
104 -1.30011582374573
105 -1.25979065895081
106 -1.28668975830078
107 -1.34383535385132
108 -1.35374760627747
109 -1.30680823326111
110 -1.29720997810364
111 -1.32554709911346
112 -1.3192412853241
113 -1.33733260631561
114 -1.36032545566559
115 -1.35264587402344
116 -1.35211443901062
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -2.69059610366821
1 -2.70044469833374
2 -2.62577819824219
3 -2.62687683105469
4 -2.58587312698364
5 -2.56474089622498
6 -2.52484273910522
7 -2.49799060821533
8 -2.42082357406616
9 -2.38679981231689
10 -2.4024350643158
11 -2.37014722824097
12 -2.29573941230774
13 -2.24824476242065
14 -2.21188998222351
15 -2.19357752799988
16 -2.19588708877563
17 -2.13546180725098
18 -2.12688136100769
19 -2.09670209884644
20 -2.12556791305542
21 -2.12454605102539
22 -2.16617488861084
23 -2.16876029968262
24 -2.15857005119324
25 -2.23683500289917
26 -2.25671648979187
27 -2.27204275131226
28 -2.21562671661377
29 -2.24275708198547
30 -2.29865407943726
31 -2.27329874038696
32 -2.2800190448761
33 -2.30188703536987
34 -2.31102180480957
35 -2.33125591278076
36 -2.36730980873108
37 -2.39535856246948
38 -2.35381531715393
39 -2.39147567749023
40 -2.34734344482422
41 -2.33098459243774
42 -2.34888768196106
43 -2.29859924316406
44 -2.29986715316772
45 -2.26662445068359
46 -2.24176955223083
47 -2.25070571899414
48 -2.18868732452393
49 -2.18520593643188
50 -2.17126131057739
51 -2.15787625312805
52 -2.10763263702393
53 -2.07497262954712
54 -2.06925463676453
55 -2.04809761047363
56 -1.99879550933838
57 -1.99552392959595
58 -1.99217426776886
59 -1.98874425888062
60 -1.98523056507111
61 -1.95080983638763
62 -1.96949732303619
63 -1.94367098808289
64 -1.93863761425018
65 -1.95951402187347
66 -1.91956496238708
67 -1.87799632549286
68 -1.87673950195312
69 -1.84653961658478
70 -1.80041396617889
71 -1.78919625282288
72 -1.7033360004425
73 -1.71235430240631
74 -1.60601818561554
75 -1.58838319778442
76 -1.48969781398773
77 -1.3935112953186
78 -1.33158767223358
79 -1.20166277885437
80 -1.106320977211
81 -1.01190626621246
82 -1.03195691108704
83 -0.93204128742218
84 -0.905435681343079
85 -0.741305291652679
86 -0.614322066307068
87 -0.659260213375092
88 -0.634421825408936
89 -0.583177208900452
90 -0.52365517616272
91 -0.469619810581207
92 -0.460497379302979
93 -0.437296718358994
94 -0.412626028060913
95 -0.377986311912537
96 -0.379871308803558
97 -0.395413786172867
98 -0.343767493963242
99 -0.330986320972443
100 -0.366270571947098
101 -0.356636643409729
102 -0.312894701957703
103 -0.326755732297897
104 -0.311653077602386
105 -0.27824455499649
106 -0.255684107542038
107 -0.282950937747955
108 -0.262199014425278
109 -0.253306299448013
110 -0.201122507452965
111 -0.245172590017319
112 -0.199880689382553
113 -0.243027195334435
114 -0.270026326179504
115 -0.26545974612236
116 -0.260007947683334
};
\addplot [semithick, sienna1408675]
table {%
0 -0.951759040355682
1 -0.994227051734924
2 -0.983924925327301
3 -1.0095694065094
4 -1.02391839027405
5 -1.04236948490143
6 -1.05455672740936
7 -1.07999897003174
8 -1.08175766468048
9 -1.10275208950043
10 -1.1427915096283
11 -1.16301894187927
12 -1.16506135463715
13 -1.16854345798492
14 -1.18767762184143
15 -1.22310543060303
16 -1.26094555854797
17 -1.26663553714752
18 -1.30577671527863
19 -1.32334232330322
20 -1.35935878753662
21 -1.38430500030518
22 -1.46545696258545
23 -1.48783886432648
24 -1.49872219562531
25 -1.55786716938019
26 -1.59007799625397
27 -1.60151314735413
28 -1.57890105247498
29 -1.59232294559479
30 -1.62206196784973
31 -1.60256278514862
32 -1.59193193912506
33 -1.58629417419434
34 -1.52567327022552
35 -1.50022530555725
36 -1.48637568950653
37 -1.46334421634674
38 -1.31733787059784
39 -1.2152327299118
40 -1.11267375946045
41 -1.00179743766785
42 -0.939451694488525
43 -0.855607628822327
44 -0.82117360830307
45 -0.771298587322235
46 -0.739758312702179
47 -0.730376720428467
48 -0.727653622627258
49 -0.736862182617188
50 -0.741634607315063
51 -0.757064998149872
52 -0.750415861606598
53 -0.781777560710907
54 -0.812119662761688
55 -0.842708826065063
56 -0.858412802219391
57 -0.889061331748962
58 -0.919304013252258
59 -0.949094712734222
60 -0.978391945362091
61 -1.01625657081604
62 -1.03771412372589
63 -1.07410299777985
64 -1.08018469810486
65 -1.09737491607666
66 -1.09135055541992
67 -1.08928310871124
68 -1.13041257858276
69 -1.10467326641083
70 -1.09183049201965
71 -1.12284886837006
72 -1.10848963260651
73 -1.12828493118286
74 -1.13331174850464
75 -1.16885924339294
76 -1.14107012748718
77 -1.13669443130493
78 -1.1474974155426
79 -1.15106070041656
80 -1.175137758255
81 -1.16332650184631
82 -1.20642113685608
83 -1.18485629558563
84 -1.18419563770294
85 -1.21174001693726
86 -1.26027250289917
87 -1.27356290817261
88 -1.28599715232849
89 -1.32678914070129
90 -1.33351874351501
91 -1.33854973316193
92 -1.31976580619812
93 -1.34452044963837
94 -1.38736343383789
95 -1.35960149765015
96 -1.38379275798798
97 -1.41177248954773
98 -1.4233683347702
99 -1.42650711536407
100 -1.45424485206604
101 -1.4831405878067
102 -1.47147750854492
103 -1.49820446968079
104 -1.4958393573761
105 -1.52137815952301
106 -1.50375819206238
107 -1.51163375377655
108 -1.52917504310608
109 -1.50817334651947
110 -1.48397076129913
111 -1.51971077919006
112 -1.48873460292816
113 -1.52387070655823
114 -1.54052793979645
115 -1.57760524749756
116 -1.60510337352753
};
\addplot [semithick, orchid227119194]
table {%
0 -1.72989451885223
1 -1.6999431848526
2 -1.66857087612152
3 -1.63027679920197
4 -1.58077418804169
5 -1.54488945007324
6 -1.51949381828308
7 -1.49469470977783
8 -1.41898012161255
9 -1.43187999725342
10 -1.40126252174377
11 -1.36584711074829
12 -1.38143825531006
13 -1.3787043094635
14 -1.38437819480896
15 -1.39301466941833
16 -1.41100585460663
17 -1.41907024383545
18 -1.44344210624695
19 -1.46700382232666
20 -1.47952103614807
21 -1.49965870380402
22 -1.52595090866089
23 -1.5831640958786
24 -1.57746183872223
25 -1.63033962249756
26 -1.62084078788757
27 -1.63668143749237
28 -1.59447455406189
29 -1.63030230998993
30 -1.60609221458435
31 -1.54745423793793
32 -1.46998131275177
33 -1.42797541618347
34 -1.36614537239075
35 -1.17638170719147
36 -1.04989576339722
37 -0.886457800865173
38 -0.694633007049561
39 -0.52872896194458
40 -0.425871878862381
41 -0.339203298091888
42 -0.294335275888443
43 -0.284443825483322
44 -0.249630004167557
45 -0.262828409671783
46 -0.259597331285477
47 -0.309113144874573
48 -0.312060564756393
49 -0.34296390414238
50 -0.392489016056061
51 -0.407677084207535
52 -0.423096060752869
53 -0.456223219633102
54 -0.494329124689102
55 -0.532855689525604
56 -0.556906521320343
57 -0.564576804637909
58 -0.572198748588562
59 -0.579771935939789
60 -0.587295889854431
61 -0.605061173439026
62 -0.625223815441132
63 -0.635227918624878
64 -0.592966914176941
65 -0.612924873828888
66 -0.600114643573761
67 -0.592001914978027
68 -0.611613094806671
69 -0.593188524246216
70 -0.617603182792664
71 -0.642639398574829
72 -0.648615777492523
73 -0.661562025547028
74 -0.682263672351837
75 -0.752897083759308
76 -0.733498156070709
77 -0.764761388301849
78 -0.799389481544495
79 -0.824019074440002
80 -0.863121390342712
81 -0.874436140060425
82 -0.928940296173096
83 -0.94110643863678
84 -0.969524741172791
85 -0.993038415908813
86 -1.0367876291275
87 -1.06970024108887
88 -1.10053157806396
89 -1.14271199703217
90 -1.15817546844482
91 -1.16181945800781
92 -1.16417610645294
93 -1.18316876888275
94 -1.20944118499756
95 -1.18025255203247
96 -1.17757475376129
97 -1.19924855232239
98 -1.18748903274536
99 -1.20111393928528
100 -1.20149207115173
101 -1.1912362575531
102 -1.15893816947937
103 -1.18596601486206
104 -1.14874267578125
105 -1.15526521205902
106 -1.12064707279205
107 -1.08936417102814
108 -1.08513021469116
109 -1.09137523174286
110 -1.04793179035187
111 -1.0747218132019
112 -1.03153848648071
113 -1.05463826656342
114 -1.09123432636261
115 -1.11203980445862
116 -1.10392224788666
};
\addplot [semithick, gray127]
table {%
0 -1.98586177825928
1 -2.00731801986694
2 -1.97136330604553
3 -1.99194729328156
4 -1.97951793670654
5 -1.8450094461441
6 -1.80567586421967
7 -1.77891826629639
8 -1.61258411407471
9 -1.7723593711853
10 -1.49765944480896
11 -1.5147123336792
12 -1.50499677658081
13 -1.36332726478577
14 -1.34584391117096
15 -1.05439102649689
16 -0.855268061161041
17 -0.833994030952454
18 -0.609533786773682
19 -0.604774355888367
20 -0.501681566238403
21 -0.477565735578537
22 -0.392405152320862
23 -0.308371722698212
24 -0.279565215110779
25 -0.138625457882881
26 -0.14935290813446
27 -0.0791009441018105
28 -0.0741189494729042
29 -0.0826806873083115
30 -0.108544297516346
31 -0.0515936613082886
32 -0.0629346743226051
33 -0.0936215221881866
34 -0.0770410001277924
35 -0.101738609373569
36 -0.172447472810745
37 -0.22166696190834
38 -0.219584554433823
39 -0.259889781475067
40 -0.305070251226425
41 -0.382776111364365
42 -0.419336706399918
43 -0.466294169425964
44 -0.523989319801331
45 -0.567141115665436
46 -0.595390260219574
47 -0.684929132461548
48 -0.69341516494751
49 -0.749300301074982
50 -0.78543883562088
51 -0.82007223367691
52 -0.84000563621521
53 -0.85887610912323
54 -0.898524522781372
55 -0.907175123691559
56 -0.892294764518738
57 -0.883420825004578
58 -0.873889327049255
59 -0.863626003265381
60 -0.852545619010925
61 -0.873941659927368
62 -0.874630033969879
63 -0.839233338832855
64 -0.827104091644287
65 -0.800408780574799
66 -0.712364673614502
67 -0.699219822883606
68 -0.702229857444763
69 -0.714598059654236
70 -0.707533240318298
71 -0.737737536430359
72 -0.690083622932434
73 -0.699572384357452
74 -0.780045688152313
75 -0.793625831604004
76 -0.769444584846497
77 -0.793619394302368
78 -0.801218211650848
79 -0.840042650699615
80 -0.866534948348999
81 -0.867111921310425
82 -0.897192716598511
83 -0.893529713153839
84 -0.876664876937866
85 -0.901066064834595
86 -0.967733383178711
87 -0.989142715930939
88 -1.01005625724792
89 -1.03910541534424
90 -1.06108546257019
91 -1.07015109062195
92 -1.02706837654114
93 -1.06276941299438
94 -1.12652337551117
95 -1.06987905502319
96 -1.08960700035095
97 -1.12541627883911
98 -1.15264844894409
99 -1.18006503582001
100 -1.21284210681915
101 -1.21918976306915
102 -1.18092548847198
103 -1.19052958488464
104 -1.21964848041534
105 -1.21658456325531
106 -1.21560859680176
107 -1.24731981754303
108 -1.28822064399719
109 -1.30733227729797
110 -1.29643988609314
111 -1.35150253772736
112 -1.28050804138184
113 -1.3582044839859
114 -1.43335402011871
115 -1.45770585536957
116 -1.57192254066467
};
\addplot [semithick, goldenrod18818934]
table {%
0 -1.36274981498718
1 -1.36263453960419
2 -1.31321609020233
3 -1.27181136608124
4 -1.25305390357971
5 -1.22812128067017
6 -1.20048868656158
7 -1.17276072502136
8 -1.11792087554932
9 -1.09141969680786
10 -1.11242914199829
11 -1.09702277183533
12 -1.05088126659393
13 -1.05550599098206
14 -1.04684710502625
15 -1.07128643989563
16 -1.08127856254578
17 -1.07893645763397
18 -1.095463514328
19 -1.08687603473663
20 -1.11027574539185
21 -1.13616120815277
22 -1.19506478309631
23 -1.19456219673157
24 -1.19684946537018
25 -1.2587411403656
26 -1.25749790668488
27 -1.26795792579651
28 -1.22646236419678
29 -1.27391111850739
30 -1.31365120410919
31 -1.29767775535583
32 -1.30583453178406
33 -1.33190870285034
34 -1.32615733146667
35 -1.35947012901306
36 -1.39776170253754
37 -1.42606949806213
38 -1.38768172264099
39 -1.39781618118286
40 -1.37526106834412
41 -1.3717452287674
42 -1.36239647865295
43 -1.34168875217438
44 -1.35419642925262
45 -1.30225074291229
46 -1.26681566238403
47 -1.24154043197632
48 -1.1632753610611
49 -1.11669445037842
50 -1.0402444601059
51 -0.955453038215637
52 -0.857528924942017
53 -0.790661931037903
54 -0.700735509395599
55 -0.621629774570465
56 -0.572652578353882
57 -0.510038197040558
58 -0.449168503284454
59 -0.390401482582092
60 -0.334013074636459
61 -0.300907492637634
62 -0.264496624469757
63 -0.236896201968193
64 -0.237291976809502
65 -0.184034496545792
66 -0.162290677428246
67 -0.125605821609497
68 -0.154616609215736
69 -0.139403954148293
70 -0.0852535963058472
71 -0.103954792022705
72 -0.0573588460683823
73 -0.0806386470794678
74 -0.0623169764876366
75 -0.0799121856689453
76 -0.0532923154532909
77 -0.0273150242865086
78 -0.00708418898284435
79 -0.00342379277572036
80 0.00619532261043787
81 0.0397032648324966
82 0.0133869415149093
83 0.0455432720482349
84 0.0666311904788017
85 0.0626789927482605
86 0.0137572232633829
87 -0.0104072140529752
88 -0.00968890730291605
89 -0.0225108116865158
90 -0.0267141759395599
91 -0.0321250520646572
92 -0.00455947173759341
93 -0.0189040172845125
94 -0.0393943153321743
95 -0.021908575668931
96 -0.0158396065235138
97 -0.0319074466824532
98 -0.0158462598919868
99 -0.0304980482906103
100 -0.0436787083745003
101 -0.0391413271427155
102 -0.012191248126328
103 -0.0121811358258128
104 -0.0189009346067905
105 -0.0193914249539375
106 -0.0211335904896259
107 -0.0322636999189854
108 -0.0503889061510563
109 -0.035255953669548
110 -0.0631011798977852
111 -0.0836663618683815
112 -0.0768664330244064
113 -0.123314745724201
114 -0.146033003926277
115 -0.213798969984055
116 -0.237873360514641
};
\addplot [semithick, darkturquoise23190207]
table {%
0 1.06050503253937
1 1.01997900009155
2 1.02692115306854
3 0.965487062931061
4 0.928352475166321
5 0.876772701740265
6 0.850546777248383
7 0.792956948280334
8 0.785903513431549
9 0.736316502094269
10 0.686528742313385
11 0.624793946743011
12 0.600883841514587
13 0.600555598735809
14 0.569032371044159
15 0.529454469680786
16 0.495173990726471
17 0.469811290502548
18 0.451230198144913
19 0.427853047847748
20 0.388166695833206
21 0.395660579204559
22 0.330188542604446
23 0.358349621295929
24 0.386415243148804
25 0.387542188167572
26 0.432131141424179
27 0.469321042299271
28 0.594148397445679
29 0.654357135295868
30 0.623858094215393
31 0.69690078496933
32 0.733993232250214
33 0.77156388759613
34 0.758665442466736
35 0.796349227428436
36 0.75216668844223
37 0.74555230140686
38 0.786864995956421
39 0.768460929393768
40 0.766158401966095
41 0.76547110080719
42 0.767032086849213
43 0.73112553358078
44 0.722967088222504
45 0.702067911624908
46 0.679048120975494
47 0.643530905246735
48 0.658948302268982
49 0.603128135204315
50 0.593371987342834
51 0.583053469657898
52 0.583117604255676
53 0.55005294084549
54 0.52952915430069
55 0.493361294269562
56 0.506718218326569
57 0.484291553497314
58 0.461279451847076
59 0.437683969736099
60 0.413509905338287
61 0.368054538965225
62 0.333595931529999
63 0.318599283695221
64 0.294325560331345
65 0.288492500782013
66 0.264301478862762
67 0.278238415718079
68 0.218058466911316
69 0.211761251091957
70 0.204705148935318
71 0.155158668756485
72 0.185171559453011
73 0.14824765920639
74 0.139616534113884
75 0.0937787219882011
76 0.114314027130604
77 0.109265223145485
78 0.112689450383186
79 0.102548010647297
80 0.0816980674862862
81 0.093992218375206
82 0.0341725312173367
83 0.0469455905258656
84 0.0153512982651591
85 0.0188136156648397
86 -0.0533704534173012
87 -0.0799326598644257
88 -0.105933852493763
89 -0.134649932384491
90 -0.138477385044098
91 -0.155462875962257
92 -0.122943721711636
93 -0.167533129453659
94 -0.23681528866291
95 -0.193960189819336
96 -0.225646510720253
97 -0.26291412115097
98 -0.282789677381516
99 -0.313805520534515
100 -0.342903792858124
101 -0.368652641773224
102 -0.343995571136475
103 -0.381990492343903
104 -0.405370146036148
105 -0.414419293403625
106 -0.410775870084763
107 -0.423151850700378
108 -0.472294956445694
109 -0.492694795131683
110 -0.497982084751129
111 -0.519823253154755
112 -0.467782884836197
113 -0.478720307350159
114 -0.440517872571945
115 -0.45592388510704
116 -0.518648684024811
};
\addplot [semithick, steelblue31119180]
table {%
0 1.6201194524765
1 1.58404684066772
2 1.566046833992
3 1.52587890625
4 1.50879633426666
5 1.46201348304749
6 1.44325137138367
7 1.40616083145142
8 1.4181432723999
9 1.35715007781982
10 1.30318427085876
11 1.25937306880951
12 1.26817870140076
13 1.2518275976181
14 1.23555064201355
15 1.21434640884399
16 1.17052733898163
17 1.17957878112793
18 1.15652966499329
19 1.16379821300507
20 1.11399304866791
21 1.11342191696167
22 1.04295670986176
23 1.0403448343277
24 1.04133415222168
25 0.994063854217529
26 0.986160755157471
27 0.975539743900299
28 1.04090297222137
29 1.01489400863647
30 0.941083550453186
31 0.975581049919128
32 0.960701525211334
33 0.940805077552795
34 0.925105512142181
35 0.914648056030273
36 0.842813432216644
37 0.795742571353912
38 0.79408597946167
39 0.746534824371338
40 0.744782388210297
41 0.711655259132385
42 0.675803363323212
43 0.646812736988068
44 0.600090146064758
45 0.585099399089813
46 0.548843622207642
47 0.507956385612488
48 0.498172760009766
49 0.441319942474365
50 0.388924837112427
51 0.371105283498764
52 0.367352873086929
53 0.349996715784073
54 0.297329217195511
55 0.26330578327179
56 0.2569260597229
57 0.233825072646141
58 0.209976390004158
59 0.185371652245522
60 0.16000559926033
61 0.117634676396847
62 0.0642502903938293
63 0.0788106843829155
64 0.0159057956188917
65 0.00402706675231457
66 -0.015599025413394
67 -0.0369847305119038
68 -0.0926273614168167
69 -0.0994409695267677
70 -0.103041261434555
71 -0.154900297522545
72 -0.141071513295174
73 -0.243036359548569
74 -0.236751139163971
75 -0.268565267324448
76 -0.30081969499588
77 -0.323057979345322
78 -0.354460090398788
79 -0.340561896562576
80 -0.376869529485703
81 -0.353942066431046
82 -0.466709494590759
83 -0.48249363899231
84 -0.491973042488098
85 -0.491564124822617
86 -0.508641541004181
87 -0.598246574401855
88 -0.678101658821106
89 -0.65837562084198
90 -0.647548496723175
91 -0.676776528358459
92 -0.622592806816101
93 -0.657771110534668
94 -0.618853747844696
95 -0.659717738628387
96 -0.546161115169525
97 -0.561722338199615
98 -0.397101372480392
99 0.0733871832489967
100 -0.000735624693334103
101 0.299990564584732
102 0.248175472021103
103 0.284060597419739
104 0.378733068704605
105 0.794200658798218
106 0.860459566116333
107 0.545371353626251
108 0.846936881542206
109 0.865439474582672
110 0.939075589179993
111 0.865380465984344
112 0.848260641098022
113 0.853762567043304
114 0.824767470359802
115 0.888794481754303
116 0.894486010074615
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0106029650196433
1 0.000681552686728537
2 0.0681066513061523
3 0.0766029581427574
4 0.0115609494969249
5 0.0131396688520908
6 0.0150568541139364
7 0.0304190758615732
8 0.00125653529539704
9 -0.0165556874126196
10 -0.0625125840306282
11 -0.116865307092667
12 -0.12008523195982
13 -0.135506868362427
14 -0.192395403981209
15 -0.247877880930901
16 -0.280034810304642
17 -0.311837047338486
18 -0.350629866123199
19 -0.408816576004028
20 -0.446454703807831
21 -0.472762554883957
22 -0.562960803508759
23 -0.544324994087219
24 -0.525408148765564
25 -0.619283556938171
26 -0.602835059165955
27 -0.58449649810791
28 -0.501968622207642
29 -0.496027559041977
30 -0.496903955936432
31 -0.465158700942993
32 -0.441362380981445
33 -0.420898497104645
34 -0.376385033130646
35 -0.371430248022079
36 -0.420383185148239
37 -0.395378202199936
38 -0.379179030656815
39 -0.423177689313889
40 -0.415498048067093
41 -0.458672314882278
42 -0.467069327831268
43 -0.478768110275269
44 -0.506706416606903
45 -0.519081711769104
46 -0.524141192436218
47 -0.541245877742767
48 -0.530546426773071
49 -0.505046010017395
50 -0.514485418796539
51 -0.512452244758606
52 -0.504474639892578
53 -0.498063415288925
54 -0.482519388198853
55 -0.507117211818695
56 -0.505904912948608
57 -0.515719056129456
58 -0.525534868240356
59 -0.535350263118744
60 -0.545163691043854
61 -0.555901110172272
62 -0.585182547569275
63 -0.588627338409424
64 -0.611332178115845
65 -0.623981714248657
66 -0.617285192012787
67 -0.598413944244385
68 -0.619179666042328
69 -0.62129545211792
70 -0.617520451545715
71 -0.623410284519196
72 -0.583010196685791
73 -0.611082911491394
74 -0.605465352535248
75 -0.61010217666626
76 -0.567834734916687
77 -0.585586845874786
78 -0.596662044525146
79 -0.594702541828156
80 -0.61220908164978
81 -0.618454217910767
82 -0.674929738044739
83 -0.671403110027313
84 -0.690768480300903
85 -0.71642929315567
86 -0.751196563243866
87 -0.76996237039566
88 -0.77711808681488
89 -0.832241892814636
90 -0.860668301582336
91 -0.890844821929932
92 -0.880559086799622
93 -0.940027713775635
94 -0.971378028392792
95 -0.961139440536499
96 -0.995365679264069
97 -1.01862573623657
98 -0.986276566982269
99 -1.0158224105835
100 -1.02991235256195
101 -0.993950664997101
102 -0.974001228809357
103 -0.958802759647369
104 -0.968255698680878
105 -0.930479049682617
106 -0.916876196861267
107 -0.955138564109802
108 -0.955627501010895
109 -0.970154941082001
110 -0.977063298225403
111 -1.0072375535965
112 -1.04462361335754
113 -1.03093600273132
114 -1.0968896150589
115 -1.06905055046082
116 -1.13494205474854
};

\end{groupplot}

\end{tikzpicture}
